The Phoenix Deep Survey: spectroscopic catalog

The Phoenix Deep Survey is a multi-wavelength survey based on deep 1.4 GHz radio imaging, reaching well into the sub-100 microJy level. One of the aims of this survey is to characterize the sub-mJy radio population, exploring its nature and evolution. In this paper we present the catalog and results of the spectroscopic observations aimed at characterizing the optically ``bright'' (R<~ 21.5 mag) counterparts of faint radio sources. Out of 371 sources with redshift determination, 21% have absorption lines only, 11% show AGN signatures, 32% are star-forming galaxies, 34% show narrow emission lines that do not allow detailed spectral classification (due to poor signal-to-noise ratio and/or lack of diagnostic emission lines) and the remaining 2% are identified with stars. For the star-forming galaxies with a Balmer decrement measurement we find a median extinction of A(Ha)=1.9 mag, higher than that of optically selected samples. This is a result of the radio selection, which is not biased against dusty systems. Using the available spectroscopic information, we estimate the radio luminosity function of star-forming galaxies in two independent redshift bins at z~0.1 and 0.3 respectively. We find direct evidence for strong luminosity evolution of these systems consistent with L(1.4 GHz) ~ (1+z)^(2.7).

==> (inline-0) <==
\begin{deluxetable}{ccccccccccccccc}
\tabletypesize{\tiny}
\rotate
\tablecolumns{14}
\tablecaption{The PDS spectroscopic catalog  \label{tab:speccat}}
\tablewidth{0pt}
\tablehead{
\colhead{Radio source} & \colhead{${\rm S}_{\rm 1.4\,GHz}$} & 
  \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{$R$} & 
  \colhead{$\mathcal{R}$} &
  \colhead{EW$_{\rm [OII]\lambda 3727}$} & \colhead{EW$_{\rm H\beta}$} & 
  \colhead{EW$_{\rm H\alpha}$} & 
  \colhead{(H$\alpha$/H$\beta$)$_{\rm obs}$} &
  \colhead{$z$} & \colhead{$Q$} & \colhead{Class} & 
  \colhead{$\log L_{\rm H\alpha}$} & \colhead{$\log L_{\rm 1.4\,GHz}$}\\
\colhead{} & \colhead{(mJy)} & 
  \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(mag)} & 
  \colhead{} &
  \colhead{(\AA)} & \colhead{(\AA)} & 
  \colhead{(\AA)} & 
  \colhead{} &
  \colhead{} & \colhead{} & \colhead{} & 
  \colhead{(W)} & \colhead{(W\,Hz$^{-1}$)}
}
\startdata
PDFJ010826.6-454227 &   0.524 $\pm$ 0.040 & 01\,08\,26.69 & -45\,42\,27.0 & 19.15 &   0.99   &     26   & \nodata  & \nodata  & \nodata  &  0.428 & C & uncl &   34.78  &   23.51  \\
PDFJ010830.6-454801 &   0.164 $\pm$ 0.038 & 01\,08\,30.63 & -45\,48\,01.3 & 19.38 &   0.45   &     50   &     11   & \nodata  & \nodata  &  0.437 & B & sf   &   34.96  &   23.03  \\
PDFJ010830.7-460347 &   0.351 $\pm$ 0.056 & 01\,08\,30.67 & -46\,03\,47.6 & 19.31 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.271 & C & uncl & \nodata  &   22.88  \\
PDFJ010833.2-454543 &   0.288 $\pm$ 0.050 & 01\,08\,33.07 & -45\,45\,44.3 & 19.98 &   0.99   &     22   & \nodata  & \nodata  & \nodata  &  0.570 & C & uncl &   35.18  &   23.54  \\
PDFJ010834.5-455802 &   0.397 $\pm$ 0.048 & 01\,08\,34.44 & -45\,58\,01.4 & 16.44 &   0.99   & \nodata  &     -4   & \nodata  & \nodata  &  0.133 & B & abs  & \nodata  &   22.26  \\
PDFJ010836.2-454451 &   0.184 $\pm$ 0.046 & 01\,08\,36.14 & -45\,44\,51.0 & 15.88 &   0.98   & \nodata  & \nodata  & \nodata  & \nodata  &  0.089 & B & abs  & \nodata  &   21.55  \\
PDFJ010836.9-460307 &   0.468 $\pm$ 0.046 & 01\,08\,36.85 & -46\,03\,07.3 & 18.59 &   0.99   &    125   &     62   &    190   &    4.65  &  0.285 & A & sf   &   35.86  &   23.06  \\
PDFJ010837.1-454822 &   0.291 $\pm$ 0.054 & 01\,08\,37.13 & -45\,48\,22.1 & 15.85 &   0.99   & \nodata  &      2   &     26   &    7.52  &  0.027 & A & sf   &   33.61  &   20.68  \\
PDFJ010839.2-455656 &   0.202 $\pm$ 0.038 & 01\,08\,39.21 & -45\,56\,55.8 & 17.16 &   0.99   & \nodata  & \nodata  &     25   & \nodata  &  0.133 & A & sf   &   34.56  &   21.96  \\
PDFJ010846.6-455502 &   0.475 $\pm$ 0.034 & 01\,08\,46.52 & -45\,55\,02.5 & 17.71 &   0.99   &     10   &      2   &     25   &   28.17  &  0.195 & A & sf   &   34.97  &   22.69  \\
PDFJ010853.9-455838 &   0.951 $\pm$ 0.051 & 01\,08\,53.88 & -45\,58\,39.6 & 18.11 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.233 & A & abs  & \nodata  &   23.17  \\
PDFJ010901.8-455953 &   0.236 $\pm$ 0.039 & 01\,09\,01.82 & -45\,59\,52.2 & 17.45 &   0.99   & \nodata  &      8   &     46   &   10.59  &  0.076 & A & sf   &   34.39  &   21.52  \\
PDFJ010907.4-455056 &   0.179 $\pm$ 0.066 & 01\,09\,07.04 & -45\,50\,56.3 & 18.69 &   0.37   &     10   &      3   &      8   &    5.38  &  0.257 & B & uncl &   34.22  &   22.54  \\
PDFJ010907.5-454141 &   0.261 $\pm$ 0.041 & 01\,09\,07.59 & -45\,41\,43.1 & 19.98 &   0.58   & \nodata  &     15   & \nodata  & \nodata  &  0.297 & C & uncl & \nodata  &   22.84  \\
PDFJ010911.5-455838 &   0.241 $\pm$ 0.040 & 01\,09\,11.48 & -45\,58\,39.4 & 18.79 &   0.99   &     34   &     11   & \nodata  & \nodata  &  0.298 & A & sf   &   34.48  &   22.81  \\
PDFJ010911.7-460208 &   0.175 $\pm$ 0.038 & 01\,09\,11.68 & -46\,02\,08.0 & 17.55 &   0.99   & \nodata  &      1   &     23   & \nodata  &  0.090 & A & sf   &   33.90  &   21.54  \\
PDFJ010913.3-453416 &   2.515 $\pm$ 0.044 & 01\,09\,13.25 & -45\,34\,16.3 & 17.86 &   0.99   &     24   & \nodata  &     23   & \nodata  &  0.147 & A & Sey2 &   34.15  &   23.15  \\
PDFJ010913.5-455323 &   4.266 $\pm$ 0.053 & 01\,09\,13.45 & -45\,53\,23.1 & 19.55 &   0.99   &      6   & \nodata  & \nodata  & \nodata  &  0.530 & A & uncl &   34.94  &   24.64  \\
PDFJ010926.9-452121 &   0.339 $\pm$ 0.046 & 01\,09\,26.90 & -45\,21\,20.9 & 17.52 &   1.00   & \nodata  &      2   &     18   &   14.67  &  0.172 & A & Sey2 &   34.74  &   22.43  \\
PDFJ010930.7-460308 &   0.105 $\pm$ 0.034 & 01\,09\,30.62 & -46\,03\,08.3 & 19.22 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.412 & B & uncl & \nodata  &   22.77  \\
PDFJ010932.4-453232 &   0.124 $\pm$ 0.038 & 01\,09\,32.34 & -45\,32\,33.0 & 18.72 &   0.99   &     11   & \nodata  &     20   & \nodata  &  0.300 & B & uncl &   34.96  &   22.53  \\
PDFJ010933.3-454824 &   0.108 $\pm$ 0.028 & 01\,09\,33.28 & -45\,48\,23.7 & 18.64 &   0.99   &     28   &      7   &     44   &    9.62  &  0.133 & A & uncl &   34.24  &   21.70  \\
PDFJ010933.7-453811 &   0.193 $\pm$ 0.079 & 01\,09\,33.59 & -45\,38\,09.7 & 18.09 &   0.97   & \nodata  & \nodata  &     15   & \nodata  &  0.075 & A & uncl &   33.55  &   21.42  \\
PDFJ010933.7-453114 &   1.100 $\pm$ 0.061 & 01\,09\,33.72 & -45\,31\,14.8 & 20.24 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.608 & B & abs  & \nodata  &   24.19  \\
PDFJ010936.6-453905 &   0.257 $\pm$ 0.070 & 01\,09\,36.64 & -45\,39\,03.6 & 18.13 &   0.97   & \nodata  & \nodata  & \nodata  & \nodata  &  0.372 & B & abs  & \nodata  &   23.06  \\
PDFJ010937.8-455352 &   0.095 $\pm$ 0.028 & 01\,09\,37.75 & -45\,53\,51.2 & 13.91 &   0.98   & \nodata  & \nodata  &     -1   & \nodata  &  0.022 & A & abs  & \nodata  &   20.03  \\
PDFJ010942.7-454532 &   0.184 $\pm$ 0.075 & 01\,09\,42.69 & -45\,45\,36.6 & 19.32 &   0.01   & \nodata  & \nodata  & \nodata  & \nodata  &  0.301 & B & uncl & \nodata  &   22.71  \\
PDFJ010943.6-460138 &   0.083 $\pm$ 0.028 & 01\,09\,43.66 & -46\,01\,36.5 & 17.31 &   0.97   & \nodata  &      4   &     23   &   11.46  &  0.120 & A & sf   &   34.50  &   21.49  \\
PDFJ010944.0-453844 &   0.169 $\pm$ 0.054 & 01\,09\,43.91 & -45\,38\,45.4 & 19.18 &   0.97   &     45   &     16   &    125   &    5.54  &  0.248 & A & uncl &   34.84  &   22.48  \\
PDFJ010946.5-455001 &   1.883 $\pm$ 0.065 & 01\,09\,46.35 & -45\,50\,02.3 & 19.96 &   0.92   & \nodata  & \nodata  & \nodata  & \nodata  &  0.545 & C & abs  & \nodata  &   24.31  \\
PDFJ010946.6-454657 &   0.888 $\pm$ 0.034 & 01\,09\,46.65 & -45\,46\,57.2 & 14.47 &   1.00   & \nodata  &      2   &     10   &   11.95  &  0.020 & A & Sey2 &   33.59  &   20.89  \\
PDFJ010948.0-455125 &   0.358 $\pm$ 0.038 & 01\,09\,47.94 & -45\,51\,24.9 & 14.96 &   1.00   & \nodata  & \nodata  &     10   & \nodata  &  0.020 & A & sf   &   33.35  &   20.52  \\
PDFJ010949.1-454031 &   1.539 $\pm$ 0.049 & 01\,09\,49.12 & -45\,40\,31.1 & 20.76 &   0.99   &     14   & \nodata  & \nodata  & \nodata  &  0.548 & C & uncl &   34.73  &   24.23  \\
PDFJ010950.0-454628 &   0.177 $\pm$ 0.028 & 01\,09\,49.96 & -45\,46\,28.6 & 18.43 &   0.99   &     15   &      3   & \nodata  & \nodata  &  0.300 & A & uncl &   35.12  &   22.69  \\
PDFJ010950.5-460116 &   0.138 $\pm$ 0.047 & 01\,09\,50.37 & -46\,01\,15.4 & 19.40 &   0.98   &     35   & \nodata  & \nodata  & \nodata  &  0.550 & C & uncl &   35.42  &   23.18  \\
PDFJ010951.8-455004 &   0.231 $\pm$ 0.040 & 01\,09\,51.71 & -45\,50\,04.0 & 21.36 &   0.99   &     44   & \nodata  & \nodata  & \nodata  &  0.530 & C & uncl &   35.00  &   23.37  \\
PDFJ010952.7-453034 &   0.249 $\pm$ 0.056 & 01\,09\,52.61 & -45\,30\,35.7 & 18.80 &   0.99   & \nodata  & \nodata  &     21   & \nodata  &  0.242 & A & uncl &   34.59  &   22.62  \\
PDFJ010954.4-460554 &   0.264 $\pm$ 0.082 & 01\,09\,54.59 & -46\,05\,52.2 & 14.31 &   0.20   & \nodata  & \nodata  &      4   & \nodata  &  0.024 & C & uncl &   33.70  &   20.53  \\
PDFJ010956.5-455900 &   0.112 $\pm$ 0.034 & 01\,09\,56.47 & -45\,59\,00.5 & 18.75 &   0.99   & \nodata  & \nodata  &     13   & \nodata  &  0.253 & C & uncl &   34.34  &   22.32  \\
PDFJ010957.5-453458 &   0.347 $\pm$ 0.048 & 01\,09\,57.51 & -45\,34\,57.4 & 19.19 &   0.98   &     75   & \nodata  &     21   & \nodata  &  0.242 & A & uncl &   34.12  &   22.77  \\
PDFJ011001.4-460818 &   0.219 $\pm$ 0.034 & 01\,10\,01.38 & -46\,08\,18.5 & 19.08 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  3.056 & B & Sey1 & \nodata  &   25.13  \\
PDFJ011006.2-452151 &   0.201 $\pm$ 0.036 & 01\,10\,06.22 & -45\,21\,52.0 & 20.39 &   0.99   &      5   & \nodata  & \nodata  & \nodata  &  0.542 & A & abs  &   34.51  &   23.33  \\
PDFJ011008.8-453020 &   0.233 $\pm$ 0.040 & 01\,10\,08.85 & -45\,30\,21.1 & 19.98 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.357 & C & abs  & \nodata  &   22.98  \\
PDFJ011009.7-453100 &   3.283 $\pm$ 0.064 & 01\,10\,09.70 & -45\,31\,00.2 & 18.96 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.372 & A & abs  & \nodata  &   24.17  \\
PDFJ011011.5-451551 &   0.097 $\pm$ 0.040 & 01\,10\,11.45 & -45\,15\,51.5 & 19.71 &   0.99   &     18   &     56   & \nodata  & \nodata  &  0.543 & A & sf   &   34.93  &   23.02  \\
PDFJ011011.4-452740 &   0.209 $\pm$ 0.081 & 01\,10\,11.42 & -45\,27\,42.5 & 16.92 &   0.99   & \nodata  &     17   &     51   &    3.43  &  0.046 & A & sf   &   34.03  &   21.02  \\
PDFJ011013.9-452246 &   0.511 $\pm$ 0.043 & 01\,10\,13.89 & -45\,22\,46.8 & 19.53 &   0.99   &     43   &     15   & \nodata  & \nodata  &  0.543 & A & sf   &   35.50  &   23.74  \\
PDFJ011014.4-461507 &  13.538 $\pm$ 0.156 & 01\,10\,14.55 & -46\,15\,06.5 & 14.89 &   0.90   & \nodata  & \nodata  & \nodata  & \nodata  &  0.000 & - & star & \nodata  & \nodata  \\
PDFJ011015.6-453526 &   0.129 $\pm$ 0.038 & 01\,10\,15.49 & -45\,35\,26.6 & 18.01 &   0.99   &     53   &      3   &     20   &   13.74  &  0.189 & A & Sey2 &   34.63  &   22.10  \\
PDFJ011015.6-452515 &   0.169 $\pm$ 0.030 & 01\,10\,15.63 & -45\,25\,15.7 & 21.40 &   0.99   &    134   &     50   & \nodata  & \nodata  &  0.420 & A & uncl &   34.87  &   23.00  \\
PDFJ011016.3-454732 &   0.158 $\pm$ 0.048 & 01\,10\,16.17 & -45\,47\,32.5 & 19.76 &   0.85   &     37   &     13   & \nodata  & \nodata  &  0.373 & A & sf   &   35.16  &   22.85  \\
PDFJ011018.2-455557 &   0.073 $\pm$ 0.030 & 01\,10\,17.98 & -45\,55\,58.9 & 15.16 &   0.95   & \nodata  & \nodata  &      1   & \nodata  &  0.029 & A & uncl &   32.99  &   20.14  \\
PDFJ011018.1-454905 &   0.176 $\pm$ 0.036 & 01\,10\,18.10 & -45\,49\,05.7 & 19.21 &   0.93   &     37   &     17   & \nodata  & \nodata  &  0.258 & A & sf   &   35.02  &   22.54  \\
PDFJ011019.0-453328 &   0.080 $\pm$ 0.034 & 01\,10\,19.17 & -45\,33\,28.2 & 18.67 &   0.99   & \nodata  & \nodata  &     13   & \nodata  &  0.236 & A & uncl &   34.41  &   22.11  \\
PDFJ011019.6-453857 &   0.119 $\pm$ 0.049 & 01\,10\,19.52 & -45\,38\,58.0 & 18.17 &   0.99   &     11   &      1   & \nodata  & \nodata  &  0.233 & B & sf   &   34.12  &   22.27  \\
PDFJ011023.4-450338 &   1.532 $\pm$ 0.075 & 01\,10\,23.39 & -45\,03\,38.3 & 19.79 &   0.99   &     30   & \nodata  & \nodata  & \nodata  &  0.356 & B & uncl &   34.37  &   23.79  \\
PDFJ011024.3-451455 &   0.301 $\pm$ 0.040 & 01\,10\,24.34 & -45\,14\,55.4 & 19.76 &   0.99   &     34   &      5   & \nodata  & \nodata  &  0.417 & A & Sey2 &   34.63  &   23.24  \\
PDFJ011025.3-452355 &   0.147 $\pm$ 0.050 & 01\,10\,25.11 & -45\,23\,54.9 & 19.19 &   0.98   & \nodata  & \nodata  & \nodata  & \nodata  &  0.000 & - & star & \nodata  & \nodata  \\
PDFJ011027.7-460427 &   0.161 $\pm$ 0.030 & 01\,10\,27.68 & -46\,04\,27.1 & 13.52 &   1.00   & \nodata  & \nodata  &     -1   & \nodata  &  0.022 & A & abs  & \nodata  &   20.26  \\
PDFJ011027.8-452255 &   0.786 $\pm$ 0.042 & 01\,10\,27.77 & -45\,22\,55.7 & 17.74 &   1.00   & \nodata  & \nodata  & \nodata  & \nodata  &  0.234 & A & abs  & \nodata  &   23.09  \\
PDFJ011028.6-452437 &   0.272 $\pm$ 0.037 & 01\,10\,28.51 & -45\,24\,38.8 & 19.82 &   0.99   & \nodata  &     18   & \nodata  & \nodata  &  0.466 & C & uncl & \nodata  &   23.31  \\
PDFJ011029.4-461027 &   4.201 $\pm$ 0.092 & 01\,10\,29.40 & -46\,10\,27.8 & 14.30 &   1.00   & \nodata  &      3   &     35   &   13.40  &  0.023 & A & sf   &   34.34  &   21.72  \\
PDFJ011029.8-454858 &   0.358 $\pm$ 0.036 & 01\,10\,29.73 & -45\,48\,58.4 & 19.66 &   0.99   &    103   & \nodata  & \nodata  & \nodata  &  0.482 & A & uncl &   35.90  &   23.46  \\
PDFJ011030.2-453114 &   0.971 $\pm$ 0.035 & 01\,10\,30.18 & -45\,31\,13.8 & 17.08 &   1.00   & \nodata  & \nodata  & \nodata  & \nodata  &  0.000 & - & star & \nodata  & \nodata  \\
PDFJ011030.9-460507 &   0.098 $\pm$ 0.030 & 01\,10\,30.80 & -46\,05\,07.1 & 17.54 &   1.00   & \nodata  &      1   &     18   &   22.33  &  0.121 & A & sf   &   34.45  &   21.56  \\
PDFJ011032.4-454248 &   0.235 $\pm$ 0.028 & 01\,10\,32.36 & -45\,42\,48.8 & 18.31 &   0.99   &     18   &      2   & \nodata  & \nodata  &  0.289 & A & sf   &   34.46  &   22.77  \\
PDFJ011032.5-454004 &   0.454 $\pm$ 0.028 & 01\,10\,32.51 & -45\,40\,04.5 & 19.81 &   0.99   & \nodata  &      1   &     60   &   24.20  &  0.412 & A & Sey2 &   34.59  &   23.41  \\
PDFJ011032.6-455405 &   2.107 $\pm$ 0.053 & 01\,10\,32.53 & -45\,54\,04.8 & 17.0 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.255 & A & abs  & \nodata  &   23.60  \\
PDFJ011033.3-445957 &   0.692 $\pm$ 0.085 & 01\,10\,33.33 & -44\,59\,58.1 & 20.92 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.571 & C & abs  & \nodata  &   23.92  \\
PDFJ011033.7-454021 &   0.219 $\pm$ 0.028 & 01\,10\,33.66 & -45\,40\,21.3 & 18.96 &   0.99   &     77   &      3   & \nodata  & \nodata  &  0.410 & A & uncl &   35.94  &   23.09  \\
PDFJ011034.0-450755 &   0.220 $\pm$ 0.078 & 01\,10\,33.82 & -45\,07\,55.1 & 16.88 &   0.98   & \nodata  & \nodata  &      4   & \nodata  &  0.124 & A & uncl &   33.93  &   21.93  \\
PDFJ011036.4-453557 &   0.068 $\pm$ 0.028 & 01\,10\,36.34 & -45\,35\,56.8 & 18.90 &   0.99   & \nodata  & \nodata  &     -3   & \nodata  &  0.071 & B & abs  & \nodata  &   20.91  \\
PDFJ011038.2-453819 &   0.163 $\pm$ 0.028 & 01\,10\,38.19 & -45\,38\,19.3 & 17.41 &   1.00   &      7   &      3   &     40   &    8.77  &  0.189 & A & sf   &   34.95  &   22.20  \\
PDFJ011043.2-461050 &   0.203 $\pm$ 0.043 & 01\,10\,43.22 & -46\,10\,49.5 & 17.86 &   0.99   &     12   & \nodata  &      9   & \nodata  &  0.229 & B & uncl &   34.64  &   22.48  \\
PDFJ011046.6-454141 &   0.373 $\pm$ 0.042 & 01\,10\,46.64 & -45\,41\,41.4 & 16.45 &   1.00   & \nodata  &      1   &     15   &   11.18  &  0.120 & A & sf   &   34.57  &   22.13  \\
PDFJ011047.8-454638 &   0.169 $\pm$ 0.030 & 01\,10\,47.77 & -45\,46\,37.7 & 19.75 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.263 & C & abs  & \nodata  &   22.54  \\
PDFJ011048.0-460133 &   0.074 $\pm$ 0.028 & 01\,10\,47.96 & -46\,01\,34.1 & 19.01 &   0.99   &     13   & \nodata  &     57   & \nodata  &  0.298 & A & uncl &   35.14  &   22.30  \\
PDFJ011048.4-454713 &   0.147 $\pm$ 0.041 & 01\,10\,48.26 & -45\,47\,12.5 & 19.32 &   0.98   &     25   &      9   & \nodata  & \nodata  &  0.330 & A & sf   &   34.40  &   22.70  \\
PDFJ011050.1-455037 &   0.074 $\pm$ 0.028 & 01\,10\,50.03 & -45\,50\,37.0 & 20.82 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.406 & C & uncl & \nodata  &   22.61  \\
PDFJ011051.5-460225 &   0.080 $\pm$ 0.028 & 01\,10\,51.46 & -46\,02\,27.0 & 19.69 &   0.98   &     60   & \nodata  & \nodata  & \nodata  &  0.570 & B & uncl &   35.42  &   22.98  \\
PDFJ011052.1-454338 &   0.080 $\pm$ 0.026 & 01\,10\,52.01 & -45\,43\,40.2 & 19.73 &   0.98   &     21   &      4   & \nodata  & \nodata  &  0.373 & A & sf   &   34.87  &   22.56  \\
PDFJ011052.2-453353 &   0.346 $\pm$ 0.037 & 01\,10\,52.16 & -45\,33\,54.3 & 18.61 &   0.99   &      2   &      3   &     40   &    6.88  &  0.122 & A & sf   &   33.99  &   22.12  \\
PDFJ011053.2-460701 &   7.646 $\pm$ 0.086 & 01\,10\,53.15 & -46\,07\,00.9 & 15.98 &   1.00   & \nodata  & \nodata  & \nodata  & \nodata  &  0.102 & A & abs  & \nodata  &   23.30  \\
PDFJ011055.0-450637 &   0.467 $\pm$ 0.078 & 01\,10\,55.02 & -45\,06\,37.4 & 19.20 &   0.96   & \nodata  & \nodata  & \nodata  & \nodata  &  0.377 & C & abs  & \nodata  &   23.33  \\
PDFJ011055.8-453919 &   0.243 $\pm$ 0.042 & 01\,10\,55.79 & -45\,39\,19.8 & 15.83 &   1.00   & \nodata  &      3   &     36   &    8.24  &  0.024 & A & sf   &   33.69  &   20.49  \\
PDFJ011056.3-460944 &   0.209 $\pm$ 0.034 & 01\,10\,56.34 & -46\,09\,44.3 & 19.61 &   0.99   &     32   & \nodata  & \nodata  & \nodata  &  0.604 & C & uncl &   35.62  &   23.46  \\
PDFJ011057.1-455211 &   0.797 $\pm$ 0.031 & 01\,10\,57.14 & -45\,52\,11.4 & 20.84 &   1.00   & \nodata  & \nodata  & \nodata  & \nodata  &  0.693 & C & abs  & \nodata  &   24.18  \\
PDFJ011057.2-454126 &   0.067 $\pm$ 0.026 & 01\,10\,57.09 & -45\,41\,24.4 & 20.13 &   0.95   &    125   & \nodata  & \nodata  & \nodata  &  0.567 & C & uncl &   36.08  &   22.90  \\
PDFJ011100.7-453156 &   0.071 $\pm$ 0.028 & 01\,11\,00.69 & -45\,31\,56.7 & 19.31 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.229 & C & uncl & \nodata  &   22.02  \\
PDFJ011101.2-454854 &   0.064 $\pm$ 0.028 & 01\,11\,01.16 & -45\,48\,54.1 & 20.86 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.285 & C & uncl & \nodata  &   22.19  \\
PDFJ011101.8-454157 &   0.064 $\pm$ 0.026 & 01\,11\,01.70 & -45\,41\,57.4 & 19.05 &   0.99   &     30   &      4   & \nodata  & \nodata  &  0.283 & A & sf   &   35.11  &   22.19  \\
PDFJ011102.8-462743 &   0.455 $\pm$ 0.077 & 01\,11\,02.69 & -46\,27\,43.1 & 19.98 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.574 & B & abs  & \nodata  &   23.75  \\
PDFJ011105.3-453850 &   0.076 $\pm$ 0.026 & 01\,11\,05.26 & -45\,38\,49.4 & 21.07 &   0.92   &     19   & \nodata  & \nodata  & \nodata  &  0.538 & A & uncl &   34.71  &   22.90  \\
PDFJ011106.1-454918 &   0.239 $\pm$ 0.028 & 01\,11\,06.04 & -45\,49\,18.9 & 17.77 &   1.00   &     21   &      8   &     80   &    5.54  &  0.126 & A & sf   &   34.65  &   21.99  \\
PDFJ011108.8-453621 &   0.153 $\pm$ 0.038 & 01\,11\,08.80 & -45\,36\,22.4 & 17.25 &   0.99   & \nodata  &      1   &     46   &   11.33  &  0.090 & A & sf   &   34.32  &   21.48  \\
PDFJ011110.1-461010 &   0.152 $\pm$ 0.046 & 01\,11\,10.04 & -46\,10\,11.4 & 18.20 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.231 & A & abs  & \nodata  &   22.37  \\
PDFJ011112.7-455112 &   0.104 $\pm$ 0.028 & 01\,11\,12.63 & -45\,51\,13.0 & 20.78 &   0.99   &     17   &     10   & \nodata  & \nodata  &  0.551 & A & sf   &   34.72  &   23.06  \\
PDFJ011113.5-455641 &   0.086 $\pm$ 0.034 & 01\,11\,13.43 & -45\,56\,42.6 & 18.66 &   0.98   & \nodata  & \nodata  &     22   & \nodata  &  0.151 & A & uncl &   34.15  &   21.71  \\
PDFJ011113.6-460059 &   0.157 $\pm$ 0.034 & 01\,11\,13.51 & -46\,00\,59.8 & 17.45 &   0.99   & \nodata  & \nodata  &     11   & \nodata  &  0.119 & A & uncl &   34.22  &   21.75  \\
PDFJ011113.9-460824 &   0.128 $\pm$ 0.042 & 01\,11\,13.82 & -46\,08\,26.3 & 19.05 &   0.99   &     18   &      4   &      8   &    5.42  &  0.242 & B & sf   &   34.37  &   22.33  \\
PDFJ011115.0-453213 &   0.164 $\pm$ 0.032 & 01\,11\,15.01 & -45\,32\,14.1 & 18.81 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.301 & A & abs  & \nodata  &   22.66  \\
PDFJ011115.5-453204 &   0.322 $\pm$ 0.109 & 01\,11\,15.70 & -45\,32\,04.2 & 19.21 &   0.93   &      8   & \nodata  & \nodata  & \nodata  &  0.370 & B & uncl &   34.02  &   23.15  \\
PDFJ011116.0-454342 &   0.191 $\pm$ 0.038 & 01\,11\,15.84 & -45\,43\,42.3 & 20.80 &   0.90   & \nodata  & \nodata  & \nodata  & \nodata  &  0.695 & C & abs  & \nodata  &   23.56  \\
PDFJ011115.8-460937 &   2.865 $\pm$ 0.070 & 01\,11\,15.98 & -46\,09\,38.1 & 19.98 &   0.48   & \nodata  & \nodata  & \nodata  & \nodata  &  1.058 & C & Sey1 & \nodata  &   25.17  \\
PDFJ011118.4-454630 &   0.068 $\pm$ 0.028 & 01\,11\,18.31 & -45\,46\,28.7 & 18.71 &   0.98   &      4   & \nodata  &     18   & \nodata  &  0.234 & B & uncl &   34.44  &   22.03  \\
PDFJ011119.1-455051 &   0.094 $\pm$ 0.037 & 01\,11\,19.05 & -45\,50\,52.1 & 19.29 &   0.99   &     22   &     13   &     35   &    7.32  &  0.370 & B & sf   &   34.96  &   22.62  \\
PDFJ011119.1-455554 &   4.730 $\pm$ 0.168 & 01\,11\,19.22 & -45\,55\,56.0 & 14.39 &   0.99   & \nodata  &     -3   & \nodata  & \nodata  &  0.022 & A & abs  & \nodata  &   21.71  \\
PDFJ011120.6-461914 &   0.168 $\pm$ 0.042 & 01\,11\,20.56 & -46\,19\,14.0 & 20.82 &   0.99   & \nodata  &      9   & \nodata  & \nodata  &  0.431 & B & sf   & \nodata  &   23.02  \\
PDFJ011121.3-454430 &   0.111 $\pm$ 0.044 & 01\,11\,21.22 & -45\,44\,30.6 & 19.80 &   0.99   &     30   &      4   & \nodata  &   15.67  &  0.301 & A & sf   &   34.82  &   22.49  \\
PDFJ011123.0-452214 &   0.127 $\pm$ 0.042 & 01\,11\,22.84 & -45\,22\,13.8 & 20.27 &   0.98   &     68   & \nodata  & \nodata  & \nodata  &  0.377 & C & uncl &   34.56  &   22.77  \\
PDFJ011123.7-454343 &   0.177 $\pm$ 0.043 & 01\,11\,23.71 & -45\,43\,43.5 & 20.01 &   1.00   &     50   &      9   & \nodata  &   11.75  &  0.332 & A & Sey2 &   34.76  &   22.78  \\
PDFJ011124.8-452912 &   0.285 $\pm$ 0.067 & 01\,11\,25.11 & -45\,29\,13.1 & 19.23 &   0.27   &     30   & \nodata  & \nodata  & \nodata  &  0.330 & C & uncl &   34.17  &   22.99  \\
PDFJ011125.7-453729 &   0.101 $\pm$ 0.028 & 01\,11\,25.64 & -45\,37\,29.6 & 20.12 &   0.98   &     47   & \nodata  & \nodata  & \nodata  &  0.297 & C & uncl &   34.28  &   22.43  \\
PDFJ011126.3-453814 &   0.327 $\pm$ 0.028 & 01\,11\,26.25 & -45\,38\,14.9 & 17.49 &   1.00   & \nodata  & \nodata  &     24   & \nodata  &  0.196 & B & uncl &   34.78  &   22.54  \\
PDFJ011126.2-453017 &   0.170 $\pm$ 0.064 & 01\,11\,26.36 & -45\,30\,17.2 & 19.85 &   0.96   &      7   & \nodata  & \nodata  & \nodata  &  0.422 & B & uncl &   34.52  &   23.01  \\
PDFJ011126.8-455317 &   0.174 $\pm$ 0.038 & 01\,11\,26.79 & -45\,53\,18.0 & 19.98 &   0.99   &     46   & \nodata  & \nodata  & \nodata  &  0.491 & A & uncl &   35.16  &   23.17  \\
PDFJ011126.9-453416 &   0.102 $\pm$ 0.032 & 01\,11\,26.90 & -45\,34\,16.4 & 18.69 &   0.99   &     35   &      5   &     51   &    6.14  &  0.190 & A & sf   &   34.44  &   22.00  \\
PDFJ011127.3-452106 &   0.164 $\pm$ 0.057 & 01\,11\,27.32 & -45\,21\,06.1 & 19.39 &   0.99   &     30   &     14   & \nodata  & \nodata  &  0.375 & B & sf   &   35.17  &   22.87  \\
PDFJ011127.6-454946 &   0.163 $\pm$ 0.028 & 01\,11\,27.48 & -45\,49\,45.8 & 18.53 &   1.00   &     11   &      2   & \nodata  & \nodata  &  0.343 & A & sf   &   35.00  &   22.78  \\
PDFJ011127.6-454815 &   0.416 $\pm$ 0.037 & 01\,11\,27.55 & -45\,48\,15.1 & 18.62 &   1.00   &      8   &      1   & \nodata  & \nodata  &  0.279 & A & uncl &   34.71  &   22.99  \\
PDFJ011128.5-455410 &   0.095 $\pm$ 0.030 & 01\,11\,28.48 & -45\,54\,09.1 & 19.86 &   0.98   &     22   &      3   &     55   &   18.25  &  0.299 & A & sf   &   34.42  &   22.41  \\
PDFJ011129.6-455242 &   0.141 $\pm$ 0.030 & 01\,11\,29.54 & -45\,52\,42.5 & 21.31 &   0.98   & \nodata  & \nodata  & \nodata  & \nodata  &  0.553 & C & abs  & \nodata  &   23.20  \\
PDFJ011131.5-450012 &   0.514 $\pm$ 0.167 & 01\,11\,31.34 & -45\,00\,11.2 & 14.53 &   0.98   & \nodata  & \nodata  &     13   & \nodata  &  0.024 & B & uncl &   34.23  &   20.83  \\
PDFJ011131.8-453813 &   0.090 $\pm$ 0.028 & 01\,11\,31.72 & -45\,38\,14.1 & 20.41 &   0.99   &     56   &     46   & \nodata  & \nodata  &  0.538 & B & sf   &   35.92  &   22.98  \\
PDFJ011132.9-451756 &   0.173 $\pm$ 0.034 & 01\,11\,32.83 & -45\,17\,57.1 & 17.76 &   1.00   &      2   &      1   &     27   &   11.86  &  0.126 & A & sf   &   34.26  &   21.85  \\
PDFJ011134.2-454609 &   0.086 $\pm$ 0.030 & 01\,11\,34.13 & -45\,46\,09.4 & 19.46 &   1.00   &     28   &      2   & \nodata  & \nodata  &  0.420 & A & Sey2 &   35.10  &   22.71  \\
PDFJ011135.1-453245 &   0.229 $\pm$ 0.045 & 01\,11\,35.07 & -45\,32\,44.8 & 16.07 &   1.00   & \nodata  & \nodata  &      8   & \nodata  &  0.089 & A & sf   &   34.67  &   21.65  \\
PDFJ011136.2-453424 &   0.257 $\pm$ 0.028 & 01\,11\,36.13 & -45\,34\,24.4 & 19.05 &   0.99   &     19   &      2   & \nodata  & \nodata  &  0.376 & A & Sey2 &   35.02  &   23.07  \\
PDFJ011136.8-455806 &   0.111 $\pm$ 0.044 & 01\,11\,36.84 & -45\,58\,05.2 & 17.76 &   0.99   & \nodata  &      5   &     39   &   15.31  &  0.090 & A & sf   &   34.26  &   21.34  \\
PDFJ011137.0-455254 &   0.094 $\pm$ 0.032 & 01\,11\,36.99 & -45\,52\,52.4 & 18.34 &   0.94   & \nodata  &      3   &     37   &   14.37  &  0.188 & A & sf   &   34.62  &   21.96  \\
PDFJ011138.4-453357 &   0.114 $\pm$ 0.028 & 01\,11\,38.30 & -45\,33\,57.3 & 20.77 &   0.99   &     84   &     50   & \nodata  & \nodata  &  0.670 & A & Sey2 &   35.39  &   23.30  \\
PDFJ011138.6-453856 &   0.184 $\pm$ 0.031 & 01\,11\,38.54 & -45\,38\,55.0 & 19.56 &   0.99   &     12   &      5   &     46   &   18.26  &  0.370 & A & sf   &   34.85  &   22.91  \\
PDFJ011139.1-451618 &   0.309 $\pm$ 0.068 & 01\,11\,39.39 & -45\,16\,17.2 & 18.90 &   0.26   & \nodata  & \nodata  & \nodata  & \nodata  &  0.377 & A & abs  & \nodata  &   23.15  \\
PDFJ011140.3-454713 &   0.528 $\pm$ 0.036 & 01\,11\,40.29 & -45\,47\,13.4 & 19.43 &   0.97   & \nodata  & \nodata  & \nodata  & \nodata  &  2.239 & B & Sey1 & \nodata  &   25.20  \\
PDFJ011142.1-454659 &   0.099 $\pm$ 0.030 & 01\,11\,42.13 & -45\,47\,00.2 & 18.88 &   1.00   &     37   &     18   &     82   &    6.34  &  0.301 & A & sf   &   35.23  &   22.44  \\
PDFJ011144.7-455210 &   0.404 $\pm$ 0.045 & 01\,11\,44.64 & -45\,52\,11.7 & 18.52 &   0.99   &     52   &      2   & \nodata  & \nodata  &  0.298 & A & Sey2 &   35.49  &   23.04  \\
PDFJ011144.7-455649 &   0.078 $\pm$ 0.030 & 01\,11\,44.97 & -45\,56\,51.2 & 21.16 &   0.65   &     44   & \nodata  & \nodata  & \nodata  &  0.612 & C & uncl &   35.11  &   23.04  \\
PDFJ011146.3-454018 &   0.153 $\pm$ 0.035 & 01\,11\,46.31 & -45\,40\,18.9 & 18.69 &   1.00   & \nodata  & \nodata  & \nodata  & \nodata  &  0.370 & C & abs  & \nodata  &   22.83  \\
PDFJ011147.6-451241 &   0.481 $\pm$ 0.055 & 01\,11\,47.58 & -45\,12\,42.6 & 20.71 &   0.99   &     35   & \nodata  & \nodata  & \nodata  &  0.672 & C & uncl &   34.80  &   23.93  \\
PDFJ011148.8-452438 &   0.097 $\pm$ 0.030 & 01\,11\,48.81 & -45\,24\,38.4 & 21.48 &   0.99   &     26   & \nodata  & \nodata  & \nodata  &  0.649 & C & uncl &   34.73  &   23.20  \\
PDFJ011149.5-455415 &   0.085 $\pm$ 0.032 & 01\,11\,49.44 & -45\,54\,17.8 & 19.72 &   0.91   & \nodata  & \nodata  & \nodata  & \nodata  &  0.328 & C & uncl & \nodata  &   22.46  \\
PDFJ011149.6-454207 &   0.155 $\pm$ 0.026 & 01\,11\,49.61 & -45\,42\,07.2 & 20.92 &   1.00   & \nodata  & \nodata  & \nodata  & \nodata  &  0.743 & C & uncl & \nodata  &   23.54  \\
PDFJ011150.2-453726 &   0.133 $\pm$ 0.028 & 01\,11\,50.21 & -45\,37\,27.2 & 19.49 &   0.99   &     35   & \nodata  & \nodata  & \nodata  &  0.493 & A & uncl &   35.52  &   23.06  \\
PDFJ011151.1-450218 &   3.216 $\pm$ 0.169 & 01\,11\,51.23 & -45\,02\,14.8 & 18.12 &   0.11   & \nodata  & \nodata  & \nodata  & \nodata  &  0.272 & A & abs  & \nodata  &   23.85  \\
PDFJ011151.4-455644 &   0.320 $\pm$ 0.042 & 01\,11\,51.44 & -45\,56\,44.5 & 18.43 &   0.99   &     40   &      3   &     29   &   11.22  &  0.090 & A & sf   &   33.74  &   21.81  \\
PDFJ011151.5-454446 &   0.079 $\pm$ 0.037 & 01\,11\,51.51 & -45\,44\,44.5 & 21.26 &   0.82   & \nodata  &      9   & \nodata  & \nodata  &  0.496 & A & sf   & \nodata  &   22.84  \\
PDFJ011152.9-454023 &   0.143 $\pm$ 0.026 & 01\,11\,52.84 & -45\,40\,24.4 & 19.15 &   0.99   &     31   &      1   &     16   &    9.63  &  0.228 & A & sf   &   33.97  &   22.33  \\
PDFJ011153.1-450430 &   0.305 $\pm$ 0.062 & 01\,11\,53.29 & -45\,04\,31.2 & 17.54 &   0.95   & \nodata  & \nodata  & \nodata  & \nodata  &  0.000 & - & star & \nodata  & \nodata  \\
PDFJ011153.5-455847 &   0.172 $\pm$ 0.049 & 01\,11\,53.45 & -45\,58\,47.3 & 16.72 &   0.99   & \nodata  &      2   &     24   & \nodata  &  0.026 & A & Sey2 &   33.99  &   20.41  \\
PDFJ011154.2-453039 &   0.196 $\pm$ 0.030 & 01\,11\,54.19 & -45\,30\,39.7 & 19.22 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.449 & A & abs  & \nodata  &   23.13  \\
PDFJ011154.3-455409 &   0.156 $\pm$ 0.030 & 01\,11\,54.26 & -45\,54\,09.2 & 18.30 &   0.99   &      9   &      3   &     51   &   19.20  &  0.136 & A & sf   &   34.35  &   21.87  \\
PDFJ011154.6-454639 &   0.104 $\pm$ 0.028 & 01\,11\,54.62 & -45\,46\,39.5 & 20.18 &   1.00   & \nodata  & \nodata  & \nodata  & \nodata  &  0.342 & A & abs  & \nodata  &   22.58  \\
PDFJ011155.2-454212 &   0.242 $\pm$ 0.048 & 01\,11\,55.24 & -45\,42\,13.9 & 18.10 &   0.99   &     11   &      2   &     50   &    8.25  &  0.229 & A & sf   &   34.85  &   22.56  \\
PDFJ011155.7-453443 &   0.102 $\pm$ 0.030 & 01\,11\,55.61 & -45\,34\,42.9 & 17.73 &   0.99   & \nodata  &      4   &     39   &    7.39  &  0.126 & A & sf   &   34.45  &   21.61  \\
PDFJ011156.4-452915 &   0.143 $\pm$ 0.049 & 01\,11\,56.27 & -45\,29\,16.2 & 17.69 &   0.98   & \nodata  & \nodata  &     16   & \nodata  &  0.111 & B & uncl &   34.01  &   21.65  \\
PDFJ011156.4-455834 &   0.421 $\pm$ 0.047 & 01\,11\,56.38 & -45\,58\,34.4 & 15.87 &   1.00   & \nodata  & \nodata  &      3   & \nodata  &  0.089 & A & uncl &   33.88  &   21.91  \\
PDFJ011156.7-453345 &   0.150 $\pm$ 0.030 & 01\,11\,56.62 & -45\,33\,45.3 & 19.79 &   0.99   &     35   & \nodata  & \nodata  & \nodata  &  0.540 & C & uncl &   34.98  &   23.20  \\
PDFJ011156.7-445451 &   0.986 $\pm$ 0.142 & 01\,11\,56.69 & -44\,54\,50.4 & 17.96 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  1.053 & A & Sey1 & \nodata  &   24.70  \\
PDFJ011156.7-454755 &   0.216 $\pm$ 0.041 & 01\,11\,56.71 & -45\,47\,55.2 & 20.07 &   1.00   &     21   & \nodata  & \nodata  & \nodata  &  0.721 & A & sf   &   35.58  &   23.66  \\
PDFJ011158.7-455209 &   0.122 $\pm$ 0.030 & 01\,11\,58.71 & -45\,52\,10.4 & 20.05 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  1.240 & A & Sey1 & \nodata  &   23.97  \\
PDFJ011202.3-460400 &   0.085 $\pm$ 0.032 & 01\,12\,02.39 & -46\,04\,01.9 & 18.67 &   0.95   &     10   &      3   &     19   &   12.17  &  0.242 & B & sf   &   34.70  &   22.16  \\
PDFJ011203.0-454302 &   0.172 $\pm$ 0.056 & 01\,12\,02.78 & -45\,43\,02.2 & 17.59 &   0.97   & \nodata  &      2   &     23   &   15.41  &  0.120 & A & sf   &   34.28  &   21.80  \\
PDFJ011204.0-455915 &   0.326 $\pm$ 0.039 & 01\,12\,03.98 & -45\,59\,15.8 & 20.20 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.492 & A & abs  & \nodata  &   23.44  \\
PDFJ011204.7-454448 &   0.219 $\pm$ 0.026 & 01\,12\,04.62 & -45\,44\,48.4 & 18.36 &   1.00   &      8   &      1   &     23   & \nodata  &  0.255 & A & uncl &   34.51  &   22.62  \\
PDFJ011205.2-452133 &   0.104 $\pm$ 0.032 & 01\,12\,05.19 & -45\,21\,33.8 & 19.18 &   0.99   & \nodata  &     16   &    110   &    8.50  &  0.256 & A & uncl &   34.98  &   22.30  \\
PDFJ011206.4-444944 &   0.917 $\pm$ 0.317 & 01\,12\,06.34 & -44\,49\,45.0 & 16.70 &   0.99   &     43   &      3   &     15   & \nodata  &  0.082 & A & Sey2 &   33.96  &   22.18  \\
PDFJ011206.7-451719 &   0.165 $\pm$ 0.036 & 01\,12\,06.65 & -45\,17\,21.0 & 20.67 &   0.97   &     44   & \nodata  & \nodata  & \nodata  &  0.371 & C & uncl &   34.30  &   22.87  \\
PDFJ011208.0-454838 &   0.431 $\pm$ 0.033 & 01\,12\,07.97 & -45\,48\,38.8 & 21.99 &   0.99   &     38   & \nodata  & \nodata  & \nodata  &  0.857 & C & uncl &   33.61  &   24.13  \\
PDFJ011208.2-451141 &   0.104 $\pm$ 0.040 & 01\,12\,08.17 & -45\,11\,43.1 & 18.51 &   0.98   & \nodata  &      9   &     53   &    9.70  &  0.125 & A & Sey2 &   34.35  &   21.62  \\
PDFJ011210.3-455607 &   0.140 $\pm$ 0.058 & 01\,12\,10.37 & -45\,56\,07.1 & 19.86 &   0.98   &     66   &     20   &    118   &    9.15  &  0.199 & A & sf   &   34.59  &   22.19  \\
PDFJ011210.6-463455 &   0.931 $\pm$ 0.118 & 01\,12\,10.69 & -46\,34\,55.4 & 17.56 &   0.99   &      2   & \nodata  &     18   &   14.00  &  0.138 & A & sf   &   34.32  &   22.66  \\
PDFJ011211.5-462903 &   0.196 $\pm$ 0.068 & 01\,12\,11.54 & -46\,29\,01.7 & 17.14 &   0.98   & \nodata  & \nodata  &     24   & \nodata  &  0.075 & A & uncl &   34.31  &   21.43  \\
PDFJ011211.8-455818 &   0.161 $\pm$ 0.049 & 01\,12\,11.54 & -45\,58\,18.3 & 20.78 &   0.56   &     23   & \nodata  & \nodata  & \nodata  &  0.552 & C & uncl &   34.80  &   23.25  \\
PDFJ011212.1-454051 &   0.067 $\pm$ 0.026 & 01\,12\,12.09 & -45\,40\,50.5 & 19.88 &   0.99   &     15   & \nodata  & \nodata  & \nodata  &  0.461 & A & uncl &   34.85  &   22.69  \\
PDFJ011213.3-460322 &   0.119 $\pm$ 0.032 & 01\,12\,13.28 & -46\,03\,21.2 & 19.33 &   0.99   &     31   &     15   & \nodata  & \nodata  &  0.364 & A & sf   &   34.79  &   22.70  \\
PDFJ011214.4-450843 &   0.113 $\pm$ 0.046 & 01\,12\,14.45 & -45\,08\,43.6 & 21.39 &   0.99   &      9   & \nodata  & \nodata  & \nodata  &  0.328 & B & abs  &   33.84  &   22.58  \\
PDFJ011214.9-452706 &   0.129 $\pm$ 0.032 & 01\,12\,14.96 & -45\,27\,06.8 & 20.38 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.546 & B & Sey1 & \nodata  &   23.15  \\
PDFJ011215.1-462339 &   0.325 $\pm$ 0.129 & 01\,12\,15.22 & -46\,23\,40.4 & 17.93 &   0.99   &      4   &      1   &     13   & \nodata  &  0.255 & A & sf   &   34.45  &   22.79  \\
PDFJ011216.0-452550 &   0.193 $\pm$ 0.047 & 01\,12\,15.92 & -45\,25\,50.2 & 17.05 &   1.00   & \nodata  & \nodata  &      8   & \nodata  &  0.089 & B & uncl &   33.88  &   21.57  \\
PDFJ011216.5-454521 &   0.111 $\pm$ 0.028 & 01\,12\,16.45 & -45\,45\,19.9 & 18.32 &   0.99   &     12   & \nodata  &     26   & \nodata  &  0.297 & A & uncl &   34.69  &   22.47  \\
PDFJ011217.6-445836 &   1.487 $\pm$ 0.104 & 01\,12\,17.64 & -44\,58\,36.9 & 20.72 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.703 & B & abs  & \nodata  &   24.47  \\
PDFJ011218.2-460715 &   0.290 $\pm$ 0.037 & 01\,12\,18.22 & -46\,07\,15.2 & 18.96 &   0.99   &     21   &      4   & \nodata  & \nodata  &  0.407 & B & sf   &   34.71  &   23.20  \\
PDFJ011219.9-454926 &   0.104 $\pm$ 0.039 & 01\,12\,19.90 & -45\,49\,26.9 & 19.67 &   0.99   &     65   &     22   &    104   &    8.70  &  0.241 & A & sf   &   34.92  &   22.24  \\
PDFJ011220.6-453949 &   0.079 $\pm$ 0.026 & 01\,12\,20.63 & -45\,39\,48.6 & 19.85 &   0.83   &     29   &      6   & \nodata  & \nodata  &  0.465 & B & sf   &   34.67  &   22.77  \\
PDFJ011222.4-461738 &   0.315 $\pm$ 0.051 & 01\,12\,22.42 & -46\,17\,38.8 & 21.75 &   0.99   &     30   & \nodata  & \nodata  & \nodata  &  0.856 & C & uncl &   35.33  &   24.00  \\
PDFJ011224.9-455233 &   0.157 $\pm$ 0.028 & 01\,12\,24.79 & -45\,52\,33.1 & 19.66 &   0.99   &     11   & \nodata  & \nodata  & \nodata  &  0.416 & B & uncl &   34.87  &   22.96  \\
PDFJ011225.1-454700 &   0.150 $\pm$ 0.028 & 01\,12\,25.13 & -45\,47\,00.2 & 18.54 &   0.99   &     42   &     15   &    150   &    4.90  &  0.236 & A & sf   &   35.13  &   22.38  \\
PDFJ011228.7-454959 &   0.196 $\pm$ 0.028 & 01\,12\,28.63 & -45\,50\,00.1 & 20.34 &   0.99   &     12   & \nodata  & \nodata  & \nodata  &  0.298 & A & uncl &   34.26  &   22.72  \\
PDFJ011229.8-445337 &   0.972 $\pm$ 0.136 & 01\,12\,29.81 & -44\,53\,37.4 & 19.11 &   0.99   &     17   & \nodata  & \nodata  & \nodata  &  0.890 & C & uncl &   36.35  &   24.53  \\
PDFJ011230.4-453417 &   0.168 $\pm$ 0.044 & 01\,12\,30.35 & -45\,34\,18.6 & 18.68 &   0.99   &     11   & \nodata  &     33   & \nodata  &  0.292 & A & uncl &   34.80  &   22.64  \\
PDFJ011231.7-445836 &   0.570 $\pm$ 0.127 & 01\,12\,31.63 & -44\,58\,36.9 & 16.65 &   1.00   & \nodata  &      6   &     70   &    6.01  &  0.082 & A & sf   &   34.68  &   21.97  \\
PDFJ011232.0-460557 &   4.531 $\pm$ 0.061 & 01\,12\,32.04 & -46\,05\,56.5 & 19.85 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  2.240 & B & Sey1 & \nodata  &   26.14  \\
PDFJ011232.2-450833 &   0.209 $\pm$ 0.058 & 01\,12\,32.12 & -45\,08\,34.3 & 20.24 &   0.98   &     31   &     15   & \nodata  & \nodata  &  0.378 & A & Sey2 &   34.77  &   22.99  \\
PDFJ011235.8-445505 &   0.454 $\pm$ 0.191 & 01\,12\,35.67 & -44\,55\,07.5 & 20.49 &   0.88   & \nodata  & \nodata  & \nodata  & \nodata  &  0.540 & C & abs  & \nodata  &   23.68  \\
PDFJ011235.8-460208 &   0.089 $\pm$ 0.033 & 01\,12\,35.83 & -46\,02\,07.8 & 19.67 &   0.99   &     25   & \nodata  & \nodata  & \nodata  &  0.611 & B & uncl &   35.29  &   23.10  \\
PDFJ011236.5-451842 &   2.351 $\pm$ 0.047 & 01\,12\,36.45 & -45\,18\,42.1 & 17.70 &   1.00   & \nodata  & \nodata  & \nodata  & \nodata  &  0.235 & A & abs  & \nodata  &   23.57  \\
PDFJ011236.6-455618 &   0.111 $\pm$ 0.044 & 01\,12\,36.49 & -45\,56\,20.4 & 19.87 &   0.95   &     50   &     14   & \nodata  & \nodata  &  0.374 & A & sf   &   34.79  &   22.70  \\
PDFJ011237.0-453853 &   0.074 $\pm$ 0.030 & 01\,12\,37.07 & -45\,38\,53.2 & 19.09 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.138 & C & abs  & \nodata  &   21.57  \\
PDFJ011237.2-460041 &   0.147 $\pm$ 0.045 & 01\,12\,37.18 & -46\,00\,40.8 & 19.11 &   0.99   & \nodata  &     12   &     66   &    7.41  &  0.241 & B & sf   &   34.82  &   22.39  \\
PDFJ011238.5-461851 &   0.214 $\pm$ 0.071 & 01\,12\,38.50 & -46\,18\,53.9 & 18.63 &   0.92   &     23   &      5   &     52   &   15.79  &  0.185 & A & sf   &   34.75  &   22.30  \\
PDFJ011241.3-460323 &   0.214 $\pm$ 0.032 & 01\,12\,41.31 & -46\,03\,23.3 & 19.36 &   0.99   &     49   &     12   &     15   &    5.77  &  0.313 & A & uncl &   34.97  &   22.81  \\
PDFJ011241.5-460359 &   0.146 $\pm$ 0.051 & 01\,12\,41.43 & -46\,03\,58.3 & 21.63 &   0.97   &     55   & \nodata  & \nodata  & \nodata  &  0.698 & B & uncl &   35.50  &   23.45  \\
PDFJ011241.8-453706 &   0.545 $\pm$ 0.049 & 01\,12\,41.76 & -45\,37\,06.5 & 17.70 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.234 & A & abs  & \nodata  &   22.93  \\
PDFJ011243.7-453744 &   0.317 $\pm$ 0.032 & 01\,12\,43.74 & -45\,37\,43.6 & 18.59 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.235 & A & abs  & \nodata  &   22.70  \\
PDFJ011244.2-453315 &   0.332 $\pm$ 0.039 & 01\,12\,44.28 & -45\,33\,15.0 & 21.26 &   0.99   &      5   & \nodata  & \nodata  & \nodata  &  0.539 & B & abs  &   34.25  &   23.54  \\
PDFJ011246.4-454049 &   0.106 $\pm$ 0.043 & 01\,12\,46.34 & -45\,40\,47.6 & 19.63 &   0.98   &     40   &      6   & \nodata  & \nodata  &  0.374 & B & sf   &   34.43  &   22.68  \\
PDFJ011246.6-455852 &   0.134 $\pm$ 0.044 & 01\,12\,46.57 & -45\,58\,52.6 & 19.26 &   0.99   &     57   &      8   & \nodata  & \nodata  &  0.360 & A & sf   &   34.88  &   22.74  \\
PDFJ011247.3-461323 &   0.442 $\pm$ 0.042 & 01\,12\,47.35 & -46\,13\,22.9 & 20.92 &   0.99   &     28   & \nodata  & \nodata  & \nodata  &  0.816 & B & Sey1 &   34.98  &   24.09  \\
PDFJ011247.9-454450 &   0.847 $\pm$ 0.037 & 01\,12\,47.86 & -45\,44\,50.1 & 18.30 &   0.99   &     82   &      2   &     15   & \nodata  &  0.239 & A & uncl &   34.36  &   23.14  \\
PDFJ011250.9-461425 &   0.343 $\pm$ 0.070 & 01\,12\,51.10 & -46\,14\,21.8 & 20.38 &   0.17   & \nodata  & \nodata  & \nodata  & \nodata  &  0.351 & C & uncl & \nodata  &   23.13  \\
PDFJ011251.8-460034 &   0.378 $\pm$ 0.072 & 01\,12\,51.98 & -46\,00\,35.9 & 17.53 &   0.97   &     48   &      5   &     28   &   14.18  &  0.132 & A & sf   &   34.78  &   22.23  \\
PDFJ011252.7-454345 &   1.558 $\pm$ 0.037 & 01\,12\,52.64 & -45\,43\,44.9 & 15.43 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.076 & A & abs  & \nodata  &   22.34  \\
PDFJ011254.0-455210 &   0.086 $\pm$ 0.030 & 01\,12\,53.86 & -45\,52\,09.0 & 21.21 &   0.91   &    111   & \nodata  & \nodata  & \nodata  &  0.613 & B & uncl &   35.40  &   23.09  \\
PDFJ011255.4-455907 &   0.268 $\pm$ 0.032 & 01\,12\,55.58 & -45\,59\,06.1 & 19.47 &   0.96   &     37   &      8   & \nodata  & \nodata  &  0.445 & A & sf   &   35.36  &   23.26  \\
PDFJ011257.4-451747 &   0.141 $\pm$ 0.045 & 01\,12\,57.42 & -45\,17\,46.0 & 16.62 &   0.98   & \nodata  & \nodata  & \nodata  & \nodata  &  0.144 & B & uncl & \nodata  &   21.89  \\
PDFJ011259.8-452419 &   0.091 $\pm$ 0.034 & 01\,12\,59.84 & -45\,24\,18.3 & 20.02 &   0.99   &     83   &      9   & \nodata  & \nodata  &  0.369 & A & sf   &   34.71  &   22.60  \\
PDFJ011300.0-454119 &   0.143 $\pm$ 0.042 & 01\,13\,00.02 & -45\,41\,20.7 & 17.22 &   0.98   & \nodata  & \nodata  & \nodata  & \nodata  &  0.096 & B & abs  & \nodata  &   21.51  \\
PDFJ011303.9-453008 &   0.382 $\pm$ 0.044 & 01\,13\,03.88 & -45\,30\,08.8 & 16.42 &   0.99   & \nodata  &      2   &     26   &   10.01  &  0.086 & A & sf   &   34.37  &   21.84  \\
PDFJ011306.0-462603 &   0.631 $\pm$ 0.089 & 01\,13\,06.00 & -46\,26\,03.4 & 17.18 &   0.99   & \nodata  &     12   &    102   & \nodata  &  0.066 & A & sf   &   34.42  &   21.82  \\
PDFJ011307.7-460532 &   0.100 $\pm$ 0.038 & 01\,13\,07.75 & -46\,05\,31.8 & 18.96 &   0.99   &     10   &     -2   & \nodata  & \nodata  &  0.368 & B & abs  &   34.15  &   22.64  \\
PDFJ011308.2-455749 &   0.284 $\pm$ 0.042 & 01\,13\,08.21 & -45\,57\,49.5 & 19.59 &   0.99   &     24   &      1   & \nodata  & \nodata  &  0.447 & A & Sey2 &   35.04  &   23.29  \\
PDFJ011310.8-461015 &   0.188 $\pm$ 0.056 & 01\,13\,10.60 & -46\,10\,14.8 & 19.71 &   0.97   &     25   & \nodata  & \nodata  & \nodata  &  0.272 & C & uncl &   33.80  &   22.61  \\
PDFJ011311.0-450145 &   0.539 $\pm$ 0.135 & 01\,13\,10.97 & -45\,01\,45.5 & 16.37 &   0.99   & \nodata  &      4   &     63   &    7.27  &  0.082 & A & Sey2 &   34.75  &   21.94  \\
PDFJ011313.7-460156 &   0.405 $\pm$ 0.034 & 01\,13\,13.76 & -46\,01\,56.6 & 15.95 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.134 & A & abs  & \nodata  &   22.27  \\
PDFJ011314.7-453701 &   0.274 $\pm$ 0.038 & 01\,13\,14.69 & -45\,37\,01.0 & 18.98 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.368 & A & abs  & \nodata  &   23.08  \\
PDFJ011314.8-454050 &   1.027 $\pm$ 0.045 & 01\,13\,14.70 & -45\,40\,51.1 & 21.78 &   0.99   &     49   & \nodata  & \nodata  & \nodata  &  0.985 & C & uncl &   35.65  &   24.65  \\
PDFJ011315.2-454523 &   0.109 $\pm$ 0.030 & 01\,13\,15.27 & -45\,45\,23.7 & 21.06 &   0.99   &     28   & \nodata  & \nodata  & \nodata  &  0.368 & C & uncl &   34.50  &   22.68  \\
PDFJ011315.8-445919 &   0.326 $\pm$ 0.104 & 01\,13\,15.70 & -44\,59\,19.0 & 17.34 &   0.99   &     16   &      1   &     52   &   14.19  &  0.235 & A & Sey2 &   35.10  &   22.71  \\
PDFJ011318.6-454716 &   0.147 $\pm$ 0.048 & 01\,13\,18.47 & -45\,47\,14.6 & 19.17 &   0.92   &     18   &      3   & \nodata  & \nodata  &  0.332 & A & sf   &   34.30  &   22.70  \\
PDFJ011318.5-453359 &   0.259 $\pm$ 0.041 & 01\,13\,18.45 & -45\,34\,00.5 & 17.81 &   0.99   & \nodata  &      4   &     30   &   12.49  &  0.230 & A & sf   &   35.00  &   22.59  \\
PDFJ011320.6-455524 &   0.260 $\pm$ 0.030 & 01\,13\,20.61 & -45\,55\,24.3 & 19.70 &   0.99   &     42   & \nodata  & \nodata  & \nodata  &  0.419 & A & uncl &   34.74  &   23.18  \\
PDFJ011321.1-461241 &   0.347 $\pm$ 0.053 & 01\,13\,21.20 & -46\,12\,41.5 & 21.42 &   0.99   &     35   & \nodata  & \nodata  & \nodata  &  0.818 & A & uncl &   35.36  &   23.99  \\
PDFJ011321.2-454446 &   0.141 $\pm$ 0.044 & 01\,13\,21.20 & -45\,44\,45.3 & 20.92 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.229 & C & uncl & \nodata  &   22.32  \\
PDFJ011321.7-464011 &   0.479 $\pm$ 0.188 & 01\,13\,21.64 & -46\,40\,07.8 & 19.97 &   0.03   &     21   & \nodata  & \nodata  & \nodata  &  0.425 & C & uncl &   34.86  &   23.46  \\
PDFJ011323.2-461130 &   0.135 $\pm$ 0.044 & 01\,13\,23.32 & -46\,11\,31.9 & 18.53 &   0.98   &      5   & \nodata  &     18   & \nodata  &  0.158 & A & Sey2 &   33.85  &   21.95  \\
PDFJ011324.6-452251 &   0.281 $\pm$ 0.107 & 01\,13\,24.92 & -45\,22\,52.6 & 16.23 & $<$0.01  & \nodata  &      3   &     26   &    8.15  &  0.030 & A & sf   &   -0.03  &   20.76  \\
PDFJ011325.2-461533 &   0.875 $\pm$ 0.062 & 01\,13\,25.18 & -46\,15\,32.5 & 18.14 &   0.99   & \nodata  & \nodata  &     -4   & \nodata  &  0.254 & B & abs  & \nodata  &   23.22  \\
PDFJ011325.4-454216 &   0.082 $\pm$ 0.030 & 01\,13\,25.45 & -45\,42\,17.1 & 18.81 &   0.99   &     19   &      4   &     35   &    9.39  &  0.121 & A & sf   &   33.93  &   21.48  \\
PDFJ011325.9-454909 &   0.241 $\pm$ 0.047 & 01\,13\,25.89 & -45\,49\,10.1 & 17.73 &   0.99   &     19   &      6   &     46   &    7.37  &  0.253 & A & uncl &   35.20  &   22.65  \\
PDFJ011326.9-453119 &   0.143 $\pm$ 0.043 & 01\,13\,26.83 & -45\,31\,20.3 & 18.85 &   0.99   &     18   &      6   & \nodata  & \nodata  &  0.372 & C & sf   &   34.69  &   22.80  \\
PDFJ011326.9-462423 &   0.781 $\pm$ 0.076 & 01\,13\,26.99 & -46\,24\,22.4 & 18.05 &   0.99   &      6   & \nodata  & \nodata  & \nodata  &  0.254 & A & abs  &   34.80  &   23.17  \\
PDFJ011329.5-453719 &   0.345 $\pm$ 0.046 & 01\,13\,29.54 & -45\,37\,18.4 & 20.90 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.693 & A & abs  & \nodata  &   23.82  \\
PDFJ011330.2-460956 &   0.223 $\pm$ 0.063 & 01\,13\,30.30 & -46\,09\,54.9 & 17.56 &   0.94   &     25   &      6   &     13   &    8.20  &  0.186 & A & sf   &   34.84  &   22.32  \\
PDFJ011330.9-452121 &   0.784 $\pm$ 0.046 & 01\,13\,30.92 & -45\,21\,21.4 & 18.25 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.327 & A & abs  & \nodata  &   23.42  \\
PDFJ011331.8-460205 &   0.626 $\pm$ 0.083 & 01\,13\,31.75 & -46\,02\,06.0 & 15.93 &   0.99   & \nodata  &      1   &     18   &   13.32  &  0.090 & A & sf   &   34.52  &   22.09  \\
PDFJ011333.4-453841 &   0.472 $\pm$ 0.038 & 01\,13\,33.36 & -45\,38\,40.8 & 18.47 &   0.99   &    116   &     43   &    155   &    6.03  &  0.276 & A & sf   &   35.45  &   23.03  \\
PDFJ011335.3-460047 &   0.413 $\pm$ 0.116 & 01\,13\,35.48 & -46\,00\,47.9 & 19.50 &   0.96   & \nodata  &      8   &     51   &   13.23  &  0.234 & A & sf   &   34.76  &   22.81  \\
PDFJ011335.6-460955 &   0.646 $\pm$ 0.080 & 01\,13\,35.52 & -46\,09\,54.5 & 16.16 &   0.99   & \nodata  &      1   &     18   &   33.42  &  0.085 & A & sf   &   34.48  &   22.06  \\
PDFJ011338.9-460635 &   0.211 $\pm$ 0.089 & 01\,13\,38.81 & -46\,06\,33.5 & 19.24 &   0.97   &     24   &      6   & \nodata  & \nodata  &  0.448 & A & sf   &   34.88  &   23.16  \\
PDFJ011341.4-460113 &   0.140 $\pm$ 0.040 & 01\,13\,41.41 & -46\,01\,13.5 & 16.80 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.132 & B & abs  & \nodata  &   21.80  \\
PDFJ011343.9-455616 &   1.164 $\pm$ 0.046 & 01\,13\,43.64 & -45\,56\,17.5 & 20.24 &   0.42   &     29   & \nodata  &     30   & \nodata  &  0.300 & B & uncl &   34.11  &   23.50  \\
PDFJ011345.5-452612 &   0.131 $\pm$ 0.042 & 01\,13\,45.47 & -45\,26\,08.9 & 16.80 &   0.24   & \nodata  & \nodata  & \nodata  & \nodata  &  0.089 & B & uncl & \nodata  &   21.40  \\
PDFJ011348.6-455019 &   0.898 $\pm$ 0.047 & 01\,13\,48.65 & -45\,50\,19.0 & 16.23 &   0.99   & \nodata  &      2   &      6   &   10.43  &  0.057 & A & sf   &   33.60  &   21.84  \\
PDFJ011349.1-454050 &   0.297 $\pm$ 0.043 & 01\,13\,49.22 & -45\,40\,50.6 & 19.96 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  1.837 & B & Sey1 & \nodata  &   24.75  \\
PDFJ011353.3-445335 &   1.191 $\pm$ 0.201 & 01\,13\,53.28 & -44\,53\,34.9 & 16.52 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.147 & A & abs  & \nodata  &   22.83  \\
PDFJ011355.1-452716 &   2.513 $\pm$ 0.070 & 01\,13\,55.06 & -45\,27\,15.8 & 15.51 &   0.99   & \nodata  &     -4   & \nodata  & \nodata  &  0.090 & A & abs  & \nodata  &   22.70  \\
PDFJ011356.7-453829 &   0.129 $\pm$ 0.057 & 01\,13\,56.77 & -45\,38\,28.2 & 16.75 &   0.98   & \nodata  &      1   &     12   &   18.58  &  0.094 & A & uncl &   34.13  &   21.45  \\
PDFJ011358.5-450353 &   1.611 $\pm$ 0.134 & 01\,13\,58.36 & -45\,03\,56.9 & 19.54 & $<$0.01  & \nodata  & \nodata  & \nodata  & \nodata  &  0.309 & C & uncl & \nodata  &   23.67  \\
PDFJ011400.3-454752 &   0.282 $\pm$ 0.059 & 01\,14\,00.51 & -45\,47\,52.0 & 18.63 &   0.90   &     45   &     20   &     70   &    4.44  &  0.071 & A & sf   &   34.28  &   21.53  \\
PDFJ011403.7-455912 &   0.107 $\pm$ 0.036 & 01\,14\,03.76 & -45\,59\,11.3 & 19.42 &   0.99   &     13   &      8   & \nodata  & \nodata  &  0.339 & A & sf   &   34.19  &   22.59  \\
PDFJ011403.8-451837 &   0.272 $\pm$ 0.066 & 01\,14\,03.77 & -45\,18\,37.1 & 20.77 &   0.99   &     39   & \nodata  & \nodata  & \nodata  &  0.278 & B & uncl &   34.19  &   22.80  \\
PDFJ011404.6-455700 &   0.650 $\pm$ 0.044 & 01\,14\,04.66 & -45\,57\,00.5 & 19.50 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.374 & A & abs  & \nodata  &   23.47  \\
PDFJ011405.3-461512 &   1.257 $\pm$ 0.069 & 01\,14\,05.30 & -46\,15\,11.9 & 15.53 &   0.99   & \nodata  &      5   &     51   &   15.78  &  0.031 & A & sf   &   34.26  &   21.44  \\
PDFJ011405.7-450652 &   0.229 $\pm$ 0.088 & 01\,14\,05.86 & -45\,06\,50.9 & 17.67 &   0.98   & \nodata  &     14   &    109   &    3.75  &  0.076 & A & sf   &   34.43  &   21.51  \\
PDFJ011406.1-454156 &   0.102 $\pm$ 0.034 & 01\,14\,06.05 & -45\,41\,56.4 & 20.67 &   0.99   & \nodata  &     21   &    190   &    3.36  &  0.200 & B & sf   &   34.01  &   22.05  \\
PDFJ011407.4-460527 &   0.152 $\pm$ 0.044 & 01\,14\,07.39 & -46\,05\,27.2 & 20.14 &   0.99   & \nodata  & \nodata  &     63   & \nodata  &  0.249 & B & uncl &   34.50  &   22.44  \\
PDFJ011407.5-451450 &  21.824 $\pm$ 0.292 & 01\,14\,07.60 & -45\,14\,47.9 & 15.51 &   0.89   & \nodata  &     -3   & \nodata  & \nodata  &  0.089 & A & abs  & \nodata  &   23.63  \\
PDFJ011407.6-451448 &  26.996 $\pm$ 0.351 & 01\,14\,07.60 & -45\,14\,47.9 & 15.51 &   0.95   & \nodata  &     -3   & \nodata  & \nodata  &  0.089 & A & abs  & \nodata  &   23.72  \\
PDFJ011408.2-460943 &   0.157 $\pm$ 0.044 & 01\,14\,08.21 & -46\,09\,44.7 & 18.84 &   0.99   &     23   & \nodata  &     26   & \nodata  &  0.234 & A & uncl &   34.74  &   22.39  \\
PDFJ011408.4-445648 &   0.585 $\pm$ 0.126 & 01\,14\,08.36 & -44\,56\,47.9 & 17.11 &   0.98   & \nodata  & \nodata  & \nodata  & \nodata  &  0.253 & A & abs  & \nodata  &   23.04  \\
PDFJ011408.8-444849 &   1.266 $\pm$ 0.203 & 01\,14\,08.84 & -44\,48\,50.0 & 16.42 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.147 & A & abs  & \nodata  &   22.86  \\
PDFJ011409.5-453246 &   0.364 $\pm$ 0.056 & 01\,14\,09.48 & -45\,32\,44.6 & 19.96 &   0.98   &     15   & \nodata  & \nodata  & \nodata  &  0.596 & A & uncl &   35.29  &   23.69  \\
PDFJ011411.2-452044 &   0.564 $\pm$ 0.131 & 01\,14\,11.07 & -45\,20\,44.6 & 15.63 &   0.98   & \nodata  &      5   &     20   &    6.92  &  0.030 & A & sf   &   33.78  &   21.06  \\
PDFJ011411.5-461733 &   0.745 $\pm$ 0.117 & 01\,14\,11.73 & -46\,17\,33.4 & 15.65 &   0.95   & \nodata  &      5   &     30   &    9.74  &  0.030 & A & sf   &   33.89  &   21.19  \\
PDFJ011411.6-460420 &   0.207 $\pm$ 0.069 & 01\,14\,11.88 & -46\,04\,19.4 & 20.31 &   0.37   &     13   & \nodata  & \nodata  & \nodata  &  0.412 & C & uncl &   33.70  &   23.07  \\
PDFJ011413.9-455459 &   0.091 $\pm$ 0.038 & 01\,14\,13.90 & -45\,55\,00.7 & 19.36 &   0.99   &     16   &      3   &     15   &   11.91  &  0.247 & B & uncl &   34.05  &   22.21  \\
PDFJ011414.1-454700 &   0.130 $\pm$ 0.049 & 01\,14\,14.26 & -45\,47\,03.0 & 19.21 &   0.73   &     13   & \nodata  & \nodata  & \nodata  &  0.342 & B & uncl &   34.36  &   22.68  \\
PDFJ011414.5-464243 &   7.697 $\pm$ 0.231 & 01\,14\,14.47 & -46\,42\,44.2 & 15.95 &   0.99   & \nodata  &     -4   & \nodata  & \nodata  &  0.117 & A & abs  & \nodata  &   23.43  \\
PDFJ011414.6-451952 &   1.821 $\pm$ 0.060 & 01\,14\,14.65 & -45\,19\,51.7 & 16.31 &   0.99   &      8   &      1   &     16   &    8.58  &  0.123 & A & Sey2 &   34.48  &   22.85  \\
PDFJ011414.7-452553 &   0.309 $\pm$ 0.115 & 01\,14\,14.72 & -45\,25\,53.6 & 19.64 &   0.99   & \nodata  & \nodata  &     19   & \nodata  &  0.235 & B & uncl &   34.10  &   22.69  \\
PDFJ011415.0-454824 &   1.422 $\pm$ 0.057 & 01\,14\,15.05 & -45\,48\,25.1 & 15.49 &   0.99   & \nodata  &      9   &     55   &    7.22  &  0.025 & A & sf   &   34.07  &   21.30  \\
PDFJ011415.8-453147 &   0.316 $\pm$ 0.040 & 01\,14\,15.66 & -45\,31\,47.7 & 16.88 &   0.99   &     18   &      8   &     79   &    4.35  &  0.077 & A & sf   &   34.59  &   21.66  \\
PDFJ011416.5-452713 &   0.222 $\pm$ 0.042 & 01\,14\,16.48 & -45\,27\,13.0 & 18.81 &   0.99   & \nodata  &      6   &     69   &    9.57  &  0.189 & A & Sey2 &   34.56  &   22.34  \\
PDFJ011417.3-451436 &   0.548 $\pm$ 0.165 & 01\,14\,17.26 & -45\,14\,34.4 & 21.12 &   0.83   &     50   &     42   & \nodata  & \nodata  &  0.283 & B & sf   &   34.15  &   23.12  \\
PDFJ011419.5-453154 &   0.336 $\pm$ 0.044 & 01\,14\,19.43 & -45\,31\,54.0 & 20.01 &   0.99   &     22   & \nodata  & \nodata  & \nodata  &  0.827 & A & Sey1 &   35.26  &   23.99  \\
PDFJ011423.0-453430 &   1.636 $\pm$ 0.050 & 01\,14\,23.00 & -45\,34\,29.9 & 21.37 &   0.99   &    162   & \nodata  & \nodata  & \nodata  &  0.656 & A & uncl &   35.80  &   24.44  \\
PDFJ011425.1-450448 &   0.687 $\pm$ 0.126 & 01\,14\,25.19 & -45\,04\,48.1 & 15.60 &   0.99   & \nodata  &     -4   &      6   & \nodata  &  0.122 & A & sf   &   35.08  &   22.42  \\
PDFJ011426.4-455224 &   0.394 $\pm$ 0.054 & 01\,14\,26.52 & -45\,52\,22.9 & 18.89 &   0.97   &     30   & \nodata  & \nodata  & \nodata  &  0.459 & A & uncl &   35.69  &   23.46  \\
PDFJ011428.4-453637 &   0.633 $\pm$ 0.049 & 01\,14\,28.44 & -45\,36\,37.0 & 19.47 &   0.99   &     21   & \nodata  & \nodata  & \nodata  &  0.406 & A & sf   &   35.17  &   23.54  \\
PDFJ011428.8-452821 &   1.819 $\pm$ 0.067 & 01\,14\,28.84 & -45\,28\,21.4 & 21.16 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.693 & C & abs  & \nodata  &   24.54  \\
PDFJ011432.9-452400 &   0.217 $\pm$ 0.058 & 01\,14\,32.93 & -45\,24\,01.2 & 18.76 &   0.99   &     53   &     14   & \nodata  & \nodata  &  0.333 & A & sf   &   35.67  &   22.88  \\
PDFJ011434.0-452601 &   0.145 $\pm$ 0.048 & 01\,14\,33.93 & -45\,26\,01.1 & 21.05 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.336 & B & uncl & \nodata  &   22.71  \\
PDFJ011434.7-453807 &   0.110 $\pm$ 0.042 & 01\,14\,34.80 & -45\,38\,06.6 & 20.22 &   0.99   &     17   & \nodata  &     32   & \nodata  &  0.238 & B & uncl &   34.25  &   22.25  \\
PDFJ011435.8-452951 &   0.243 $\pm$ 0.081 & 01\,14\,36.02 & -45\,29\,51.9 & 19.55 &   0.96   &     13   &      4   & \nodata  & \nodata  &  0.273 & B & sf   &   34.21  &   22.73  \\
PDFJ011436.8-445126 &   1.709 $\pm$ 0.173 & 01\,14\,36.76 & -44\,51\,26.4 & 19.73 &   0.99   &     54   &     10   & \nodata  & \nodata  &  0.380 & A & Sey2 &   35.22  &   23.90  \\
PDFJ011437.2-461751 &   0.275 $\pm$ 0.080 & 01\,14\,37.25 & -46\,17\,52.1 & 19.66 &   0.29   & \nodata  & \nodata  & \nodata  & \nodata  &  0.355 & C & uncl &   34.86  &   23.04  \\
PDFJ011438.9-454027 &   1.098 $\pm$ 0.072 & 01\,14\,38.88 & -45\,40\,27.2 & 21.18 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.662 & C & abs  & \nodata  &   24.27  \\
PDFJ011440.7-461029 &   0.184 $\pm$ 0.068 & 01\,14\,40.67 & -46\,10\,27.4 & 17.63 &   0.91   &      2   & \nodata  & \nodata  & \nodata  &  1.165 & C & Sey1 &   35.69  &   24.08  \\
PDFJ011440.7-451205 &   0.438 $\pm$ 0.100 & 01\,14\,40.69 & -45\,12\,04.2 & 20.60 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.898 & C & Sey1 & \nodata  &   24.19  \\
PDFJ011442.3-452148 &   0.384 $\pm$ 0.084 & 01\,14\,42.34 & -45\,21\,49.5 & 17.57 &   0.99   & \nodata  &      6   &     50   &    9.46  &  0.121 & A & sf   &   34.60  &   22.15  \\
PDFJ011442.3-452918 &   0.304 $\pm$ 0.048 & 01\,14\,42.50 & -45\,29\,17.1 & 18.30 &   0.94   &     13   &      3   &     42   &   19.45  &  0.187 & A & sf   &   34.70  &   22.46  \\
PDFJ011442.7-452421 &   1.099 $\pm$ 0.087 & 01\,14\,42.71 & -45\,24\,21.4 & 15.49 &   0.99   & \nodata  &     -3   & \nodata  & \nodata  &  0.093 & A & abs  & \nodata  &   22.37  \\
PDFJ011443.1-455416 &   0.780 $\pm$ 0.053 & 01\,14\,43.08 & -45\,54\,16.2 & 20.75 &   0.99   &     84   & \nodata  & \nodata  & \nodata  &  0.526 & B & uncl &   35.55  &   23.89  \\
PDFJ011444.0-453611 &   0.184 $\pm$ 0.046 & 01\,14\,44.07 & -45\,36\,11.4 & 22.20 &   0.99   &     79   & \nodata  & \nodata  & \nodata  &  1.163 & C & uncl &   35.86  &   24.08  \\
PDFJ011450.9-454456 &   0.125 $\pm$ 0.044 & 01\,14\,50.83 & -45\,44\,55.3 & 21.32 &   0.99   &     19   & \nodata  & \nodata  & \nodata  &  0.463 & C & uncl &   34.19  &   22.97  \\
PDFJ011453.7-455821 &   0.584 $\pm$ 0.079 & 01\,14\,53.79 & -45\,58\,21.3 & 17.53 &   0.99   &     13   &      3   &     41   &    6.99  &  0.236 & A & sf   &   35.05  &   22.97  \\
PDFJ011454.1-454707 &   0.353 $\pm$ 0.069 & 01\,14\,54.05 & -45\,47\,05.5 & 19.21 &   0.96   &      9   &      4   &     28   &    7.73  &  0.216 & A & sf   &   34.12  &   22.67  \\
PDFJ011457.9-450616 &   0.640 $\pm$ 0.134 & 01\,14\,57.84 & -45\,06\,15.4 & 19.18 &   0.99   &     12   & \nodata  &     94   & \nodata  &  0.334 & A & sf   &   35.06  &   23.35  \\
PDFJ011459.9-445756 &   1.181 $\pm$ 0.241 & 01\,14\,59.90 & -44\,57\,57.7 & 18.05 &   0.99   &      9   &      1   &     34   &   13.49  &  0.224 & A & Sey2 &   34.59  &   23.23  \\
PDFJ011503.5-454239 &   0.135 $\pm$ 0.056 & 01\,15\,03.44 & -45\,42\,36.3 & 19.42 &   0.71   & \nodata  & \nodata  &     38   & \nodata  &  0.133 & B & uncl &   33.89  &   21.79  \\
PDFJ011504.9-454943 &   0.478 $\pm$ 0.075 & 01\,15\,04.93 & -45\,49\,44.5 & 20.88 &   0.98   & \nodata  & \nodata  & \nodata  & \nodata  &  0.000 & - & star & \nodata  & \nodata  \\
PDFJ011508.3-455410 &   0.249 $\pm$ 0.081 & 01\,15\,08.37 & -45\,54\,12.3 & 18.68 &   0.98   &      8   &      4   &     24   &   15.38  &  0.235 & B & sf   &   34.51  &   22.60  \\
PDFJ011508.4-453425 &   0.325 $\pm$ 0.056 & 01\,15\,08.56 & -45\,34\,25.6 & 19.51 &   0.98   & \nodata  &      1   & \nodata  & \nodata  &  0.189 & B & uncl & \nodata  &   22.50  \\
PDFJ011510.7-462305 &   1.597 $\pm$ 0.134 & 01\,15\,10.74 & -46\,23\,06.5 & 20.34 &   0.56   &     14   & \nodata  & \nodata  & \nodata  &  0.633 & C & uncl &   34.74  &   24.39  \\
PDFJ011513.2-461527 &   0.369 $\pm$ 0.126 & 01\,15\,13.28 & -46\,15\,27.4 & 16.98 &   0.99   & \nodata  &     -2   &      7   & \nodata  &  0.170 & A & sf   &   34.21  &   22.46  \\
PDFJ011518.8-445510 &   5.462 $\pm$ 0.293 & 01\,15\,18.82 & -44\,55\,10.3 & 14.22 &   0.99   & \nodata  &      8   &     69   &    5.02  &  0.031 & A & sf   &   34.85  &   22.09  \\
PDFJ011521.9-455216 &   1.153 $\pm$ 0.085 & 01\,15\,21.89 & -45\,52\,15.3 & 18.89 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.373 & A & abs  & \nodata  &   23.71  \\
PDFJ011522.1-455611 &   0.200 $\pm$ 0.072 & 01\,15\,22.09 & -45\,56\,11.3 & 19.54 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.959 & B & Sey1 & \nodata  &   23.92  \\
PDFJ011525.8-450250 &   0.807 $\pm$ 0.193 & 01\,15\,25.87 & -45\,02\,47.0 & 19.12 &   0.21   & \nodata  & \nodata  & \nodata  & \nodata  &  0.316 & A & abs  & \nodata  &   23.40  \\
PDFJ011527.2-455523 &   0.981 $\pm$ 0.122 & 01\,15\,27.07 & -45\,55\,23.9 & 20.04 &   0.98   &     23   & \nodata  & \nodata  & \nodata  &  0.527 & B & uncl &   35.27  &   23.99  \\
PDFJ011527.1-453101 &   1.005 $\pm$ 0.094 & 01\,15\,27.21 & -45\,31\,01.4 & 18.83 &   0.57   & \nodata  & \nodata  & \nodata  & \nodata  &  0.000 & - & star & \nodata  & \nodata  \\
PDFJ011534.2-454433 &   0.210 $\pm$ 0.082 & 01\,15\,34.18 & -45\,44\,31.6 & 18.61 &   0.93   & \nodata  &     13   &     30   &    2.90  &  0.162 & B & sf   &   34.26  &   22.17  \\
PDFJ011538.1-450023 &   1.525 $\pm$ 0.264 & 01\,15\,37.86 & -45\,00\,21.8 & 17.15 &   0.32   & \nodata  & \nodata  & \nodata  & \nodata  &  0.000 & - & star & \nodata  & \nodata  \\
PDFJ011539.6-455344 &   2.162 $\pm$ 0.142 & 01\,15\,39.59 & -45\,53\,44.4 & 22.18 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  1.352 & C & Sey1 & \nodata  &   25.30  \\
PDFJ011544.8-455550 &  39.817 $\pm$ 0.422 & 01\,15\,44.83 & -45\,55\,49.6 & 16.00 &   0.99   & \nodata  & \nodata  &      6   & \nodata  &  0.104 & A & sf   &   34.83  &   24.03  \\
PDFJ011545.4-454936 &   0.255 $\pm$ 0.098 & 01\,15\,45.41 & -45\,49\,36.6 & 19.03 &   0.99   &      3   & \nodata  & \nodata  & \nodata  &  0.373 & A & abs  &   34.42  &   23.06  \\
PDFJ011548.2-460948 &   9.191 $\pm$ 0.173 & 01\,15\,48.16 & -46\,09\,48.5 & 20.75 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  1.345 & B & Sey1 & \nodata  &   25.93  \\
PDFJ011548.5-453049 &   0.428 $\pm$ 0.098 & 01\,15\,48.56 & -45\,30\,49.2 & 20.47 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  1.151 & B & Sey1 & \nodata  &   24.43  \\
PDFJ011549.8-451311 &   1.835 $\pm$ 0.186 & 01\,15\,49.77 & -45\,13\,10.4 & 17.99 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.324 & A & abs  & \nodata  &   23.78  \\
PDFJ011551.8-455423 &   1.164 $\pm$ 0.152 & 01\,15\,51.95 & -45\,54\,22.4 & 20.20 &   0.97   &      5   & \nodata  & \nodata  & \nodata  &  0.460 & A & abs  &   34.39  &   23.93  \\
PDFJ011600.2-452914 &   0.261 $\pm$ 0.112 & 01\,16\,00.20 & -45\,29\,13.3 & 17.59 &   0.98   & \nodata  &      9   &     78   &    5.50  &  0.089 & A & sf   &   34.42  &   21.71  \\
PDFJ011604.1-455017 &   0.453 $\pm$ 0.148 & 01\,16\,04.12 & -45\,50\,16.5 & 17.94 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.371 & A & abs  & \nodata  &   23.30  \\
PDFJ011610.9-455822 &   0.920 $\pm$ 0.276 & 01\,16\,10.67 & -45\,58\,22.4 & 14.22 &   0.93   & \nodata  &     -4   &      5   & \nodata  &  0.025 & A & sf   &   33.51  &   21.13  \\
PDFJ011612.4-454849 &   0.250 $\pm$ 0.098 & 01\,16\,12.49 & -45\,48\,47.6 & 19.22 &   0.97   & \nodata  & \nodata  & \nodata  & \nodata  &  0.460 & C & abs  & \nodata  &   23.26  \\
PDFJ011614.4-451204 &   4.247 $\pm$ 0.259 & 01\,16\,14.43 & -45\,12\,04.5 & 18.30 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.324 & A & abs  & \nodata  &   24.14  \\
PDFJ011617.1-460302 &   0.885 $\pm$ 0.129 & 01\,16\,17.09 & -46\,03\,01.9 & 16.80 &   0.99   &     28   &      2   &     67   &   18.43  &  0.201 & A & Sey2 &   35.30  &   23.00  \\
PDFJ011625.9-451502 &   1.071 $\pm$ 0.176 & 01\,16\,25.93 & -45\,15\,01.5 & 19.82 &   0.99   &     51   & \nodata  & \nodata  & \nodata  &  0.419 & B & sf   &   35.46  &   23.80  \\
PDFJ011633.8-461402 &   0.358 $\pm$ 0.106 & 01\,16\,33.84 & -46\,14\,04.6 & 16.03 &   0.96   & \nodata  &      1   &     26   &   16.70  &  0.029 & A & sf   &   33.65  &   20.82  \\
PDFJ011634.7-461744 &   0.737 $\pm$ 0.112 & 01\,16\,34.75 & -46\,17\,43.9 & 15.94 &   0.99   & \nodata  &      5   &     81   & \nodata  &  0.106 & A & sf   &   35.26  &   22.32  \\
PDFJ011635.9-461643 &   0.400 $\pm$ 0.110 & 01\,16\,35.95 & -46\,16\,42.4 & 19.16 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.535 & A & abs  & \nodata  &   23.62  \\
PDFJ011652.1-455611 &   0.368 $\pm$ 0.130 & 01\,16\,52.11 & -45\,56\,11.8 & 17.87 &   0.99   &     11   &      4   &     73   &   10.03  &  0.203 & A & sf   &   35.02  &   22.62  \\
PDFJ011654.8-445836 &   1.353 $\pm$ 0.268 & 01\,16\,54.74 & -44\,58\,36.4 & 19.68 &   0.99   &    162   &      3   & \nodata  & \nodata  &  0.370 & A & uncl &   35.88  &   23.78  \\
PDFJ011655.5-455409 &   0.406 $\pm$ 0.134 & 01\,16\,55.53 & -45\,54\,05.8 & 18.03 &   0.41   &     16   & \nodata  &     35   & \nodata  &  0.119 & A & uncl &   34.16  &   22.16  \\
PDFJ011700.8-455810 &   0.909 $\pm$ 0.128 & 01\,17\,00.78 & -45\,58\,10.2 & 20.82 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.806 & C & Sey1 & \nodata  &   24.39  \\
PDFJ011703.3-462431 &   1.859 $\pm$ 0.279 & 01\,17\,03.20 & -46\,24\,32.5 & 14.90 &   0.96   & \nodata  & \nodata  &     12   & \nodata  &  0.030 & B & uncl &   33.83  &   21.59  \\
PDFJ011708.6-462715 &   0.832 $\pm$ 0.275 & 01\,17\,08.57 & -46\,27\,12.2 & 15.55 &   0.60   & \nodata  & \nodata  &     10   & \nodata  &  0.051 & B & uncl &   33.98  &   21.71  \\
PDFJ011711.6-455747 &   1.914 $\pm$ 0.129 & 01\,17\,11.59 & -45\,57\,46.6 & 20.76 &   0.99   &    160   &     13   & \nodata  & \nodata  &  0.270 & B & uncl &   34.39  &   23.61  \\
PDFJ011719.4-455959 &   0.573 $\pm$ 0.130 & 01\,17\,19.44 & -45\,59\,59.1 & 18.34 &   0.99   & \nodata  &      5   &     81   &    8.24  &  0.254 & A & Sey2 &   34.95  &   23.03  \\
PDFJ011720.7-445924 &  15.102 $\pm$ 0.621 & 01\,17\,20.91 & -44\,59\,24.0 & 21.09 &   0.96   &     29   & \nodata  & \nodata  & \nodata  &  0.792 & A & uncl &   35.57  &   25.60  \\
PDFJ011722.3-454649 &   0.694 $\pm$ 0.130 & 01\,17\,22.18 & -45\,46\,49.2 & 17.67 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.232 & C & uncl & \nodata  &   23.03  \\
PDFJ011722.6-455021 &   0.378 $\pm$ 0.132 & 01\,17\,22.60 & -45\,50\,22.6 & 16.38 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.125 & A & abs  & \nodata  &   22.18  \\
PDFJ011725.3-460548 &   0.987 $\pm$ 0.199 & 01\,17\,25.39 & -46\,05\,47.7 & 16.80 &   0.98   & \nodata  &      3   &     72   &    7.39  &  0.090 & A & sf   &   34.72  &   22.29  \\
PDFJ011730.5-460639 &   0.865 $\pm$ 0.114 & 01\,17\,30.57 & -46\,06\,40.0 & 19.82 &   0.99   &      9   & \nodata  & \nodata  & \nodata  &  0.527 & A & sf   &   34.95  &   23.94  \\
PDFJ011731.2-453818 &   0.442 $\pm$ 0.148 & 01\,17\,31.19 & -45\,38\,20.0 & 20.49 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.536 & A & abs  & \nodata  &   23.66  \\
PDFJ011732.9-461126 &   0.398 $\pm$ 0.122 & 01\,17\,32.90 & -46\,11\,25.8 & 17.58 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.236 & A & abs  & \nodata  &   22.80  \\
PDFJ011741.7-461104 &   0.424 $\pm$ 0.122 & 01\,17\,41.68 & -46\,11\,03.3 & 16.55 &   0.99   & \nodata  &      1   &     46   & \nodata  &  0.104 & A & uncl &   34.75  &   22.06  \\
PDFJ011800.9-453832 &   2.890 $\pm$ 0.167 & 01\,18\,01.02 & -45\,38\,29.1 & 17.06 &   0.35   & \nodata  & \nodata  & \nodata  & \nodata  &  0.000 & - & star & \nodata  & \nodata  \\
PDFJ011804.6-455808 &   1.055 $\pm$ 0.146 & 01\,18\,04.65 & -45\,58\,07.0 & 20.77 &   0.99   &      7   & \nodata  & \nodata  & \nodata  &  0.803 & A & uncl &   35.10  &   24.46  \\
PDFJ011806.8-451901 &   0.717 $\pm$ 0.204 & 01\,18\,06.83 & -45\,19\,01.6 & 18.43 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.301 & A & abs  & \nodata  &   23.30  \\
PDFJ011807.7-454538 &   0.683 $\pm$ 0.156 & 01\,18\,07.82 & -45\,45\,37.6 & 18.98 &   0.99   &     11   & \nodata  & \nodata  & \nodata  &  0.370 & B & uncl &   34.26  &   23.48  \\
PDFJ011812.1-454524 &   0.608 $\pm$ 0.190 & 01\,18\,12.11 & -45\,45\,24.4 & 18.97 &   0.99   &     37   &     13   & \nodata  & \nodata  &  0.370 & A & sf   &   35.53  &   23.43  \\
PDFJ011820.7-453939 &  21.980 $\pm$ 0.297 & 01\,18\,20.76 & -45\,39\,38.9 & 15.94 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.132 & A & abs  & \nodata  &   23.99  \\
PDFJ011831.2-453504 &   5.817 $\pm$ 0.216 & 01\,18\,31.25 & -45\,35\,04.1 & 18.68 &   0.99   &     30   & \nodata  &     45   & \nodata  &  0.334 & B & uncl &   34.74  &   24.31  \\
PDFJ011856.2-454250 &   2.589 $\pm$ 0.182 & 01\,18\,56.32 & -45\,42\,48.9 & 19.79 &   0.95   &     15   & \nodata  & \nodata  & \nodata  &  0.435 & C & uncl &   34.28  &   24.22  \\
PDFJ011901.0-460314 &   1.196 $\pm$ 0.202 & 01\,19\,00.79 & -46\,03\,13.3 & 20.14 &   0.96   & \nodata  & \nodata  & \nodata  & \nodata  &  0.338 & B & abs  & \nodata  &   23.63  \\
PDFJ011906.8-453004 &   0.753 $\pm$ 0.254 & 01\,19\,06.76 & -45\,30\,03.2 & 20.57 &   0.98   & \nodata  & \nodata  & \nodata  & \nodata  &  0.560 & A & uncl & \nodata  &   23.94  \\
PDFJ011909.9-453015 &   0.628 $\pm$ 0.254 & 01\,19\,09.83 & -45\,30\,15.6 & 16.21 &   0.99   & \nodata  & \nodata  &     31   & \nodata  &  0.146 & A & uncl &   35.59  &   22.54  \\
PDFJ011919.8-454628 &   1.024 $\pm$ 0.196 & 01\,19\,19.89 & -45\,46\,29.2 & 19.73 &   0.99   &      7   & \nodata  & \nodata  & \nodata  &  0.376 & A & uncl &   34.52  &   23.67  \\
PDFJ011925.8-454339 &   1.511 $\pm$ 0.217 & 01\,19\,25.84 & -45\,43\,38.9 & 16.50 &   0.99   & \nodata  & \nodata  & \nodata  & \nodata  &  0.148 & A & abs  & \nodata  &   22.94  \\
PDFJ011932.4-454935 &   3.803 $\pm$ 0.396 & 01\,19\,32.42 & -45\,49\,33.5 & 17.31 &   0.98   & \nodata  &     -5   & \nodata  & \nodata  &  0.236 & B & abs  & \nodata  &   23.78  \\
PDFJ010951.2-455624 &   0.690 $\pm$ 0.029 & 01\,09\,50.89 & -45\,56\,27.1 & 18.86 &   0.05   & \nodata  & \nodata  & \nodata  & \nodata  &  0.255 & B & abs  & \nodata  &   23.12  \\

\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccc}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Galaxy populations at faint 1.4\,GHz flux levels \label{tab:percs}}
\tablehead{
\colhead{Galaxy type} & \colhead{${\rm S}_{\rm 1.4\,GHz}\!\ge\!1.0$} & 
  \colhead{$0.2\!\le\!{\rm S}_{\rm 1.4\,GHz}\!<\!1.0$} & \colhead{${\rm S}_{\rm 1.4\,GHz}\!<\!0.2$}\\
\colhead{} & \colhead{(mJy)} & 
  \colhead{(mJy)} & \colhead{(mJy)}
}
\startdata
star-forming & 11\% & 37\% & 36\% \\
absorption & 47\% & 20\% & 12\% \\
Seyfert  & 14\% & 14\% & 7\% \\
unclassified & 28\% & 29\% & 45\% \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccc}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Radio (1.4\,GHz) Luminosity Function for star-forming galaxies \label{tab:LF}}
\tablehead{
\colhead{$\log {L}_{\rm 1.4\,GHz}$} & \colhead{$\Phi^{z=0-0.2}(L_{\rm 1.4\,GHz})$} & \colhead{$\Phi^{z=0.2-0.5}(L_{\rm 1.4\,GHz})$}\\
\colhead{(W Hz$^{-1}$)} & \colhead{(Mpc$^{-3}$ dex$^{-1}$)} & \colhead{(Mpc$^{-3}$ dex$^{-1}$)}
}
\startdata
$20.6$ & $(2.0 \pm 1.4) \times 10^{-2}$ & \nodata \\
$21.0$ & $(8.4 \pm 4.6) \times 10^{-3}$ & \nodata \\
$21.4$ & $(4.0 \pm 1.7) \times 10^{-3}$ & \nodata \\
$21.8$ & $(2.2 \pm 0.7) \times 10^{-3}$ & \nodata \\
$22.2$ & $(6.8 \pm 2.4) \times 10^{-4}$ & \nodata \\
$22.6$ & $(2.4 \pm 1.1) \times 10^{-4}$ & \nodata \\
$22.7$ & \nodata & $(3.5 \pm 1.3) \times 10^{-4}$ \\
$23.1$ & \nodata & $(1.2 \pm 0.6) \times 10^{-4}$ \\
$23.5$ & \nodata & $(1.3 \pm 0.7) \times 10^{-5}$ \\
\enddata
\end{deluxetable}
